Exploring the X-ray Sky with the XMM-Newton Bright Serendipitous Survey

ABRIDGED. We present "The XMM-Newton Bright Serendipitous Survey", two flux-limited samples with flux limit fx ~7E-14 cgs in the 0.5-4.5 keV (BSS) and 4.5-7.5 keV (HBSS) energy band, respectively. After discussing the survey strategy, we present the basic data on a complete sample of 400 X-ray sources derived from the analysis of 237 XMM-Newton fields. The survey covers an area of 28.10 (25.17 for the HBSS) sq. deg. Up to now ~71% (~90%) of the sources have been spectroscopically identified making the BSS (HBSS) the sample with the highest number of identified XMM-Newton sources published so far. We find that: a) the optical counterpart in the majority (~90%) of cases has a magnitude brighter than the POSS II limit; b) the majority of the objects identified so far are broad line AGN. No obvious trend of the source spectra (as deduced from the Hardness Ratios analysis) as a function of the count rate is seen and the average spectra of the "extragalactic" population corresponds to an X-ray energy spectral index of ~0.8 (~0.64) for the BSS (HBSS) sample. About 13% (40%) of the sources are described by an energy spectral index flatter than that of the CXB. We measure a surface density of optically type 1 and type 2 AGN of 1.63+/-0.25 deg-2 and 0.83+/-0.18$ deg-2, respectively; optically type 2 AGN represent 34+/-9% of the total AGN population. Finally, we find a clear separation, in the hardness ratio diagram and in the (hardness ratio) vs. (X-ray to optical flux ratio) diagram, between "coronal emitting" stars and extragalactic sources.

==> (inline-0) <==
\begin{longtable}{lllrlllll}
\caption{Basic information on the XMM-Newton MOS2 fields used for the sample selection}\\
\hline
\hline
Obs. ID         & Filter  & RA; DEC (J2000)        & Exposure       & Log Nh    & $R_{in}$ & $R_{out}$ & BSS      & HBSS  \\
                &         &                        & s              & cm$^{-2}$ & arcmin   & arcmin    & srcs     & srcs   \\
(1)             & (2)     & (3)                    & (4)            & (5)       & (6)      & (7)       &  (8)     &  (9)      \\
\hline
\endfirsthead
\hline
\hline
Obs. ID         & Filter  & RA; DEC (J2000)        & Exposure       & Log Nh    & $R_{in}$ & $R_{out}$ & BSS     & HBSS  \\
                &         &                        & s              & cm$^{-2}$ & arcmin   & arcmin    & srcs    & srcs   \\
(1)             & (2)     & (3)                    & (4)            & (5)       & (6)      & (7)       & (8)     & (9)      \\
\hline
\endhead
\hline
\endfoot
0125310101 & Medium & 00 00 30.4 $-$25 06 43.4 &    19162.6 &         20.27 &          1 &         13 &  4 &  0 \\
0101040101 & Medium & 00 06 19.7 +20 12 22.8 &    34044.7 &         20.60 &          8 &         13 &  1 &  0 \\
0127110201 & Thin1  & 00 10 31.2 +10 58 40.7 &     7558.0 &         20.76 &          2 &         13 &  2 &  0 \\
0111000101 & Medium & 00 18 33.0 +16 26 08.0 &    31362.1 &         20.61 &          3 &         13 &  2 &  0 \\
0001930101 & Thin1  & 00 26 06.8 +10 41 12.5 &    18032.3 &         20.71 &          1 &         13 &  1 &  1 \\
0050140201 & Thin1  & 00 26 35.9 +17 09 37.8 &    50380.4 &         20.63 &          3 &         13 &  2 &  0 \\
0112320101 & Thin1  & 00 30 27.6 +04 51 47.4 &    24577.8 &         20.48 &          1 &         13 &  1 &  0 \\
0065770101 & Medium & 00 32 47.0 +39 34 33.3 &     7360.0 &         20.82 &          1 &         13 &  1 &  0 \\
0125920201 & Thin1  & 00 33 54.5 $-$12 07 10.8 &     9709.9 &         20.40 &          1 &         13 &  3 &  0 \\
0125320701$^{*}$ & Thin1  & 00 50 03.0 $-$52 07 36.7 &    16524.9 &         20.51 &          1 &         13 &  3 &  - \\
0110890401 & Medium & 00 57 20.0 $-$22 23 04.1 &    29741.8 &         20.19 &          8 &         13 &  0 &  0 \\
0111280301 & Thin1  & 00 58 51.3 $-$27 35 47.1 &     7975.6 &         20.28 &          0 &         12 &  1 &  0 \\
0112650401 & Medium & 01 04 24.0 $-$06 24 10.6 &    23695.9 &         20.71 &          0 &         13 &  1 &  0 \\
0103861601 & Thick  & 01 05 16.4 $-$58 26 10.4 &     7127.1 &         20.44 &          8 &         13 &  1 &  0 \\
0025540101 & Medium & 01 07 46.5 $-$17 30 14.0 &     7678.2 &         20.18 &          2 &         13 &  2 &  0 \\
0113040801$^{*}$ & Thin1  & 01 20 39.7 $-$10 56 24.5 &     5692.0 &         20.51 &          1 &         13 &  4 &  - \\
0101040201 & Medium & 01 23 46.0 $-$58 48 25.8 &    28994.1 &         20.50 &          8 &         13 &  0 &  0 \\
0109860101 & Thin1  & 01 25 33.4 +01 45 38.2 &    38533.6 &         20.49 &          4 &         13 &  2 &  0 \\
0112600601$^{*}$ & Medium & 01 27 32.1 +19 10 32.3 &     3994.2 &         20.68 &          8 &         13 &  3 &  - \\
0084230301 & Medium & 01 31 53.7 $-$13 36 56.4 &    20446.4 &         20.21 &          8 &         13 &  1 &  1 \\
0112630201 & Thin1  & 01 33 01.9 $-$40 06 23.5 &    31094.2 &         20.28 &          1 &         13 &  1 &  0 \\
0111430101 & Medium & 01 39 01.2 $-$17 57 06.3 &    33440.3 &         20.16 &          8 &         13 &  1 &  0 \\
0032140401 & Medium & 01 40 12.1 $-$67 48 40.3 &     7610.7 &         20.40 &          0 &         13 &  4 &  2 \\
0093641001 & Medium & 01 43 01.7 +13 38 24.4 &     9329.1 &         20.69 &          4 &         13 &  2 &  0 \\
0101640201 & Medium & 01 59 50.2 +00 23 46.8 &     7543.3 &         20.41 &          8 &         13 &  3 &  1 \\
0084140101 & Medium & 02 08 38.2 +35 23 00.2 &    38001.6 &         20.80 &          2 &         13 &  3 &  0 \\
0112371701 & Thin1  & 02 17 12.4 $-$04 39 04.2 &    20001.1 &         20.38 &          0 &         11 &  2 &  1 \\
0112371001 & Thin1  & 02 18 00.3 $-$04 59 47.8 &    50800.3 &         20.40 &          0 &         11 &  4 &  3 \\
0112371501$^{*}$ & Thin1  & 02 18 48.3 $-$04 39 02.9 &     6684.2 &         20.40 &          0 &         11 &  0 &  - \\
0112370301 & Thin1  & 02 19 36.3 $-$04 59 47.7 &    50384.1 &         20.41 &          0 &         11 &  1 &  0 \\
0111110501 & Thin1  & 02 22 40.0 $-$05 09 49.0 &    24185.8 &         20.41 &          0 &         10 &  0 &  0 \\
0109520501 & Thin1  & 02 23 20.0 $-$04 49 49.3 &    24107.8 &         20.42 &          0 &         10 &  1 &  0 \\
0111110401 & Thin1  & 02 24 00.1 $-$05 09 53.6 &    28276.2 &         20.42 &          0 &         10 &  1 &  0 \\
0111110301 & Thin1  & 02 25 20.3 $-$05 09 52.5 &    24158.7 &         20.43 &          0 &         10 &  0 &  0 \\
0111110201 & Thin1  & 02 26 40.1 $-$05 09 47.1 &     8229.8 &         20.42 &          0 &         10 &  1 &  0 \\
0111110101 & Thin1  & 02 27 60.0 $-$05 09 48.4 &    23809.9 &         20.42 &          0 &         10 &  0 &  0 \\
0103861101 & Medium & 02 35 12.8 $-$29 36 09.9 &     7409.2 &         20.25 &          8 &         13 &  1 &  0 \\
0098810101 & Thin1  & 02 36 12.3 $-$52 19 55.6 &    23450.3 &         20.52 &          2 &         13 &  2 &  1 \\
0075940301 & Medium & 02 36 57.9 +24 38 53.7 &    47426.5 &         20.96 &          8 &         13 &  0 &  0 \\
0067190101 & Medium & 02 38 19.4 $-$52 11 34.1 &    25627.4 &         20.50 &          3 &         10 &  1 &  0 \\
0111200101 & Medium & 02 42 41.1 $-$00 00 53.7 &    35485.0 &         20.55 &          8 &         13 &  4 &  0 \\
0111490401 & Medium & 02 48 43.8 +31 06 59.2 &    31028.6 &         20.97 &          8 &         13 &  0 &  0 \\
0056020301 & Thin1  & 02 56 32.8 +00 06 01.7 &    17250.5 &         20.81 &          2 &         13 &  2 &  0 \\
0041170101 & Thin1  & 03 02 38.5 +00 07 31.9 &    47275.7 &         20.85 &          0 &         13 &  2 &  1 \\
0042340501 & Thin1  & 03 07 03.8 $-$28 40 24.1 &    13285.0 &         20.13 &          4 &         13 &  2 &  1 \\
0122520201 & Thick  & 03 11 59.3 $-$76 51 53.0 &    28295.0 &         20.91 &          2 &         13 &  2 &  1 \\
0110970101 & Thin1  & 03 13 09.6 $-$55 03 48.4 &    10239.4 &         20.41 &          0 &         13 &  2 &  1 \\
0110970401 & Thin1  & 03 14 15.9 $-$55 21 33.5 &     8457.5 &         20.42 &          0 &          8 &  0 &  0 \\
0129320901 & Thin1  & 03 16 03.7 $-$55 06 08.5 &     9948.2 &         20.43 &          0 &         13 &  1 &  0 \\
0105660101 & Medium & 03 17 56.0 $-$44 14 15.1 &    23150.7 &         20.41 &          6 &         13 &  2 &  1 \\
0108060501 & Thin1  & 03 32 29.1 $-$27 48 27.1 &    46833.4 &         19.95 &          0 &         13 &  2 &  0 \\
0099010101 & Thin1  & 03 35 27.6 $-$25 44 54.5 &    18776.9 &         20.01 &          8 &         13 &  3 &  0 \\
0055140101 & Thin1  & 03 39 35.0 $-$35 25 58.1 &    47634.6 &         20.12 &          1 &         11 &  3 &  1 \\
0111970301 & Thin1  & 04 09 07.2 $-$71 17 43.9 &    18740.3 &         20.88 &          8 &         13 &  3 &  3 \\
0112600401 & Medium & 04 25 44.2 $-$57 13 34.4 &     7627.0 &         20.31 &          8 &         13 &  1 &  0 \\
0103861701 & Medium & 04 35 17.1 $-$78 01 54.3 &     8010.5 &         20.88 &          8 &         13 &  1 &  0 \\
0112880401 & Thick  & 04 59 35.4 +01 47 16.0 &    18914.3 &         20.89 &          2 &         13 &  2 &  0 \\
0111160201 & Thin1  & 05 05 20.0 $-$28 48 57.6 &    47984.4 &         20.17 &          2 &         13 &  4 &  1 \\
0103860701$^{*}$ & Medium & 05 16 21.3 $-$10 33 34.5 &     4740.3 &         20.97 &          8 &         13 &  1 &  - \\
0094400101 & Medium & 05 16 40.1 +79 40 16.7 &    31727.2 &         20.90 &          2 &         13 &  4 &  0 \\
0090050701 & Thin1  & 05 19 49.4 $-$45 46 48.9 &    13426.7 &         20.62 &          8 &         13 &  2 &  0 \\
0085640101 & Thin1  & 05 21 00.9 $-$25 21 52.6 &     9720.6 &         20.28 &          1 &         13 &  5 &  2 \\
0050150101 & Thin1  & 05 25 05.9 $-$33 43 13.3 &    13440.2 &         20.35 &          1 &         13 &  2 &  0 \\
0123720301$^{*}$ & Medium & 05 28 44.1 $-$65 26 58.6 &     4762.6 &         20.73 &          8 &         13 &  0 &  - \\
0009220601 & Medium & 06 15 35.2 +71 02 12.2 &    11376.9 &         20.92 &          2 &         13 &  1 &  0 \\
0110930101 & Medium & 06 18 41.9 +78 21 25.7 &    19578.2 &         20.86 &          5 &         13 &  0 &  0 \\
0103860101 & Medium & 06 23 08.8 $-$64 36 15.8 &     8862.8 &         20.73 &          8 &         13 &  2 &  0 \\
0029340101 & Medium & 06 41 18.4 +82 15 59.3 &    22288.1 &         20.70 &          8 &         13 &  1 &  0 \\
0061540101 & Medium & 06 52 11.4 +74 25 30.1 &    21080.3 &         20.81 &          2 &         13 &  3 &  0 \\
0112980201 & Thin1  & 06 58 17.6 $-$55 57 30.6 &    41042.1 &         20.81 &          8 &         13 &  2 &  0 \\
0083000101 & Medium & 07 35 19.9 +43 44 27.3 &    13589.8 &         20.77 &          2 &         13 &  0 &  0 \\
0103862101$^{*}$ & Medium & 07 42 32.8 +49 48 30.4 &     5909.3 &         20.75 &          8 &         13 &  1 &  - \\
0123100101 & Thin1  & 07 44 03.3 +74 33 42.9 &    39171.0 &         20.55 &          3 &         13 &  4 &  2 \\
0111100301 & Thin1  & 07 51 09.3 +18 07 43.0 &    32111.2 &         20.61 &          1 &         13 &  1 &  0 \\
0110070401 & Thin1  & 07 55 05.0 +22 00 04.6 &    22449.2 &         20.75 &          8 &         13 &  0 &  0 \\
0094400301 & Medium & 08 04 34.3 +64 59 55.6 &    19077.9 &         20.64 &          2 &         13 &  2 &  1 \\
0094530401 & Thin1  & 08 05 35.2 +24 49 56.7 &     8709.6 &         20.59 &          0 &         13 &  2 &  0 \\
0092800101 & Medium & 08 31 42.4 +52 45 20.8 &    16808.2 &         20.59 &          2 &         13 &  1 &  0 \\
0025540301 & Medium & 08 38 22.8 +25 45 13.9 &    11803.5 &         20.56 &          1 &         13 &  4 &  2 \\
0111400101 & Thick  & 08 39 11.6 +65 01 12.1 &    24224.9 &         20.63 &          8 &         13 &  1 &  0 \\
0112620101$^{*}$ & Medium & 08 41 22.9 +70 53 37.8 &     4301.9 &         20.47 &          8 &         13 &  0 &  - \\
0103660201 & Medium & 08 47 42.4 +34 45 07.3 &    16223.3 &         20.52 &          8 &         13 &  1 &  0 \\
0085030101$^{*}$ & Thin1  & 08 55 35.7 +58 44 05.8 &     6545.6 &         20.62 &          5 &         13 &  2 &  - \\
0110660201 & Medium & 09 06 02.5 +62 03 02.2 &     8671.8 &         20.65 &          0 &         13 &  1 &  0 \\
0083240201 & Thin1  & 09 11 28.2 +05 50 57.3 &    19349.7 &         20.56 &          2 &         13 &  1 &  0 \\
0084230601 & Medium & 09 17 52.1 +51 43 33.1 &    16347.4 &         20.16 &          6 &         13 &  1 &  1 \\
0021740101 & Medium & 09 39 53.7 +35 54 06.4 &    10323.5 &         20.16 &          2 &         13 &  0 &  0 \\
0106460101 & Thin1  & 09 43 01.2 +46 59 34.4 &    49423.9 &         20.10 &          3 &         13 &  0 &  0 \\
0017540101 & Medium & 09 45 25.9 $-$08 39 03.2 &     7573.9 &         20.56 &          8 &         13 &  2 &  0 \\
0111290101 & Thin1  & 09 50 48.7 +39 26 59.8 &    21359.3 &         20.20 &          8 &         13 &  1 &  0 \\
0065790101 & Thin1  & 09 52 09.1 $-$01 48 14.6 &     9322.6 &         20.60 &          2 &         13 &  2 &  1 \\
0070940101$^{*}$ & Thin1  & 09 53 41.5 +01 34 55.9 &     6021.1 &         20.55 &          5 &         13 &  2 &  - \\
0112850101 & Thin1  & 09 54 56.3 +17 43 29.7 &    17345.1 &         20.50 &          1 &         13 &  2 &  0 \\
0111290201 & Thin1  & 09 56 52.6 +41 15 24.9 &    12896.7 &         19.90 &          8 &         13 &  1 &  0 \\
0041170201 & Medium & 10 00 40.8 +25 14 24.8 &    46751.9 &         20.44 &          0 &         13 &  3 &  0 \\
0110930201 & Medium & 10 01 56.9 +55 40 41.1 &     7317.1 &         19.90 &          2 &         13 &  2 &  0 \\
0070340201 & Thin1  & 10 08 47.1 +53 42 00.8 &    21851.2 &         19.87 &          1 &         13 &  3 &  0 \\
0085170101 & Thin1  & 10 11 13.5 +55 44 55.0 &    31755.9 &         19.89 &          2 &         13 &  0 &  0 \\
0086750101$^{*}$ & Thin1  & 10 16 15.4 +52 09 24.1 &     6574.0 &         19.88 &          2 &         13 &  3 &  - \\
0028740301 & Thin1  & 10 18 40.5 +41 25 15.2 &    28448.5 &         20.05 &          8 &         13 &  4 &  2 \\
0093640301 & Medium & 10 19 59.8 +08 13 32.3 &    12804.9 &         20.48 &          1 &         13 &  2 &  0 \\
0101040301 & Medium & 10 23 30.7 +19 51 53.1 &    36611.7 &         20.33 &          4 &         13 &  1 &  0 \\
0108670101 & Thin1  & 10 23 39.9 +04 11 25.6 &    50918.8 &         20.48 &          8 &         13 &  2 &  0 \\
0102040301 & Thick  & 10 30 59.0 +31 02 51.8 &    26293.5 &         20.29 &          8 &         13 &  2 &  0 \\
0110950101 & Thin1  & 10 31 54.2 $-$14 16 52.5 &     7308.6 &         20.82 &          8 &         13 &  0 &  0 \\
0112810301$^{*}$ & Thin1  & 10 38 44.4 +53 30 08.4 &     4917.1 &         20.05 &          3 &         13 &  2 &  - \\
0059800101 & Thin1  & 10 39 53.7 +20 50 52.2 &    14293.2 &         20.31 &          2 &         13 &  5 &  1 \\
0125300101 & Thin1  & 10 44 32.4 $-$01 25 05.3 &    32227.5 &         20.62 &          2 &         13 &  4 &  1 \\
0055990201 & Thin1  & 10 49 53.6 +32 58 58.1 &    19840.1 &         20.30 &          4 &         13 &  2 &  1 \\
0022740101 & Medium & 10 52 44.1 +57 28 48.7 &    82880.4 &         19.75 &          0 &         13 &  5 &  0 \\
0094800101 & Thin1  & 10 56 59.5 $-$03 37 29.8 &    31924.0 &         20.55 &          2 &         13 &  1 &  0 \\
0110660301$^{*}$ & Thin1  & 11 01 08.4 +86 09 59.2 &     6216.2 &         20.83 &          1 &         13 &  0 &  - \\
0112880201 & Medium & 11 01 52.3 $-$34 42 27.4 &    28570.1 &         20.70 &          2 &         13 &  3 &  1 \\
0070340301$^{*}$ & Medium & 11 03 36.6 +35 55 11.8 &     8386.3 &         20.30 &          1 &         13 &  1 &  - \\
0112630101 & Thin1  & 11 06 33.6 $-$18 21 35.1 &    12627.6 &         20.66 &          1 &         13 &  1 &  0 \\
0099030101 & Thin1  & 11 17 18.6 +17 57 50.3 &    20091.0 &         20.18 &          1 &         13 &  1 &  0 \\
0111290401 & Thin1  & 11 19 08.8 +21 19 17.4 &     8525.8 &         20.11 &          8 &         13 &  2 &  0 \\
0107860201 & Thin1  & 11 20 06.3 +43 17 59.9 &    22162.9 &         20.32 &          1 &         13 &  0 &  1 \\
0093641101 & Medium & 11 20 15.0 +12 59 29.1 &    10566.2 &         20.39 &          5 &         13 &  3 &  0 \\
0112270301 & Thin1  & 11 22 21.7 +24 17 39.2 &    14296.9 &         20.10 &          6 &         13 &  0 &  0 \\
0110660401 & Medium & 11 26 00.6 +42 53 05.1 &    13085.5 &         20.32 &          1 &         13 &  0 &  0 \\
0112810101 & Thin1  & 11 28 29.1 +58 33 43.7 &    20593.3 &         20.00 &          3 &         13 &  0 &  0 \\
0102040201 & Thick  & 11 31 09.2 +31 14 08.0 &    23552.4 &         20.31 &          8 &         13 &  3 &  3 \\
0042341001 & Thin1  & 11 31 56.2 $-$19 55 32.8 &    12683.8 &         20.65 &          6 &         13 &  1 &  0 \\
0112210101 & Medium & 11 39 02.3 $-$37 44 17.2 &    37360.0 &         20.93 &          4 &         13 &  1 &  0 \\
0094800201 & Thin1  & 11 40 23.9 +66 08 37.6 &    24709.2 &         20.09 &          1 &         13 &  0 &  0 \\
0112551401$^{*}$ & Thin1  & 11 52 54.0 +36 59 06.6 &     6471.1 &         20.28 &          4 &         13 &  1 &  - \\
0090020101 & Thin1  & 11 57 55.3 +55 27 07.8 &    10362.7 &         20.09 &          3 &         13 &  1 &  0 \\
0109141401 & Medium & 12 03 09.4 +44 31 52.4 &    62156.3 &         20.12 &          8 &         13 &  2 &  0 \\
0112310101 & Medium & 12 10 32.3 +39 24 19.8 &    30192.1 &         20.30 &          8 &         13 &  0 &  0 \\
0112610101 & Medium & 12 14 17.0 +14 03 16.9 &    51088.9 &         20.44 &          8 &         13 &  1 &  0 \\
0111840101$^{*}$ & Medium & 12 21 22.2 +30 10 38.1 &     9637.0 &         20.24 &          4 &         13 &  0 &  - \\
0124110101 & Medium & 12 21 41.5 +75 18 38.0 &    17009.1 &         20.46 &          2 &         13 &  2 &  0 \\
0108860101 & Thin1  & 12 23 07.2 +10 37 15.1 &    20960.4 &         20.35 &          4 &         13 &  0 &  0 \\
0070340501 & Thin1  & 12 27 15.6 +33 32 18.9 &    15390.5 &         20.14 &          1 &         13 &  4 &  0 \\
0110990201 & Thin1  & 12 27 18.4 +01 29 20.2 &    11954.5 &         20.26 &          1 &         13 &  2 &  1 \\
0126700301 & Medium & 12 29 06.6 +02 03 08.0 &    56647.6 &         20.25 &          8 &         13 &  2 &  0 \\
0112650101 & Medium & 12 31 11.4 +20 47 52.2 &    23562.4 &         20.30 &          0 &         13 &  0 &  0 \\
0124900101 & Thin1  & 12 31 30.9 +64 14 20.0 &    33644.1 &         20.30 &          2 &         13 &  4 &  0 \\
0006220201 & Thick  & 12 35 34.9 $-$39 54 55.9 &    42741.5 &         20.86 &          1 &         13 &  2 &  1 \\
0111550101 & Thin1  & 12 36 48.5 +62 12 56.4 &    43468.9 &         20.17 &          0 &         13 &  3 &  0 \\
0109970101 & Medium & 12 39 39.1 $-$05 20 40.3 &     8087.8 &         20.36 &          4 &         13 &  0 &  0 \\
0136950201 & Thin1  & 12 42 37.9 $-$11 19 22.4 &    29166.8 &         20.56 &          1 &         13 &  1 &  0 \\
0111190701 & Medium & 12 42 48.1 +02 41 17.8 &    59825.8 &         20.26 &          8 &         13 &  0 &  0 \\
0051760101 & Thin1  & 12 46 34.9 +02 22 01.1 &    12244.0 &         20.24 &          2 &         13 &  4 &  1 \\
0060370201 & Thin1  & 12 49 13.5 $-$05 59 27.5 &    40156.8 &         20.33 &          1 &         13 &  4 &  0 \\
0008220201 & Thick  & 12 51 41.5 +27 32 25.3 &    39747.7 &         19.95 &          8 &         13 &  0 &  0 \\
0111020101 & Medium & 12 53 02.9 $-$29 23 41.4 &    29008.5 &         20.78 &          8 &         13 &  0 &  0 \\
0081340201 & Medium & 12 56 13.6 +56 52 24.0 &    21493.1 &         20.10 &          1 &         13 &  2 &  0 \\
0017940101 & Thin1  & 13 05 43.5 +18 00 59.0 &    50660.2 &         20.32 &          8 &         13 &  1 &  0 \\
0002940101 & Medium & 13 07 06.6 $-$23 40 27.2 &     7263.6 &         20.96 &          1 &         13 &  2 &  0 \\
0093640401 & Medium & 13 20 35.4 +34 08 21.4 &    19663.3 &         20 &          1 &         13 &  4 &  1 \\
0100240201 & Medium & 13 30 47.4 +24 13 59.1 &    35954.0 &         20.06 &          3 &         13 &  3 &  0 \\
0061940101 & Medium & 13 31 52.9 +11 16 43.9 &     7011.7 &         20.29 &          1 &         13 &  1 &  0 \\
0111160101 & Thin1  & 13 34 19.2 +50 30 55.6 &    47144.5 &         20.04 &          2 &         13 &  1 &  0 \\
0111570201 & Medium & 13 35 53.9 $-$34 17 44.3 &    50435.3 &         20.61 &          6 &         13 &  1 &  0 \\
0096010101 & Thin1  & 13 37 18.8 +24 23 02.3 &    32367.8 &         20.06 &          8 &         13 &  1 &  0 \\
0035940301 & Medium & 13 39 55.8 $-$31 38 30.3 &    42378.9 &         20.59 &          5 &         13 &  1 &  1 \\
0112250201 & Thin1  & 13 47 40.0 +58 12 45.2 &    33008.0 &         20.11 &          1 &         13 &  2 &  2 \\
0098010101 & Thin1  & 14 01 02.0 +02 52 44.3 &    32776.7 &         20.37 &          5 &         13 &  1 &  2 \\
0109910101 & Thin1  & 14 01 34.5 $-$11 07 40.3 &    48892.6 &         20.63 &          6 &         13 &  3 &  1 \\
0092850501 & Thin1  & 14 09 23.9 +26 18 21.4 &    41167.0 &         20.17 &          2 &         13 &  2 &  0 \\
0013140101 & Medium & 14 13 14.9 $-$03 12 25.5 &    17838.3 &         20.58 &          8 &         13 &  1 &  0 \\
0112250301 & Thin1  & 14 15 45.6 +11 29 35.7 &    25593.4 &         20.26 &          2 &         13 &  2 &  1 \\
0127921001 & Thin1  & 14 17 10.3 +52 23 54.1 &    54477.7 &         20.11 &          0 &         13 &  3 &  0 \\
0109960101 & Medium & 14 17 59.2 +25 08 11.7 &    23142.3 &         20.23 &          4 &         13 &  3 &  1 \\
0111850201 & Medium & 14 28 32.5 +42 40 16.4 &    39671.3 &         20.14 &          4 &         13 &  2 &  1 \\
0111530101 & Thick  & 14 38 59.9 +64 17 25.5 &    50080.5 &         20.23 &          8 &         13 &  3 &  2 \\
0057560301 & Thin1  & 14 49 29.2 +08 59 51.1 &    38812.8 &         20.31 &          0 &         13 &  2 &  0 \\
0056030101 & Medium & 14 51 22.8 +19 06 02.7 &    58940.0 &         20.39 &          8 &         13 &  0 &  0 \\
0067750101 & Thin1  & 14 58 21.3 $-$31 40 09.0 &    34424.0 &         20.93 &          2 &         13 &  1 &  0 \\
0070740301 & Thin1  & 15 04 01.1 +10 26 15.0 &    10625.1 &         20.37 &          8 &         13 &  1 &  0 \\
0018741001 & Thin1  & 15 18 46.4 +06 14 10.4 &     7406.8 &         20.51 &          4 &         13 &  2 &  0 \\
0100240801 & Medium & 15 32 23.0 $-$08 32 01.3 &    23738.7 &         20.96 &          3 &         13 &  2 &  0 \\
0091140401 & Thin1  & 15 32 28.6 +04 40 48.6 &    34556.1 &         20.62 &          5 &         13 &  0 &  0 \\
0112190401 & Medium & 15 35 01.4 +01 20 45.4 &    13512.1 &         20.69 &          2 &         13 &  3 &  1 \\
0094380801$^{*}$ & Medium & 15 55 43.2 +11 11 16.3 &     5805.5 &         20.56 &          8 &         13 &  0 &  - \\
0067340601 & Medium & 16 07 13.8 +08 04 51.5 &    14215.2 &         20.60 &          0 &         13 &  3 &  1 \\
0103460801 & Thin1  & 16 16 28.7 +12 12 22.1 &    13130.2 &         20.66 &          1 &         13 &  2 &  0 \\
0103461001 & Thin1  & 16 17 36.8 +12 36 57.7 &    11734.5 &         20.66 &          1 &         13 &  1 &  1 \\
0061940301$^{*}$ & Medium & 16 30 53.6 +78 10 54.5 &     4965.0 &         20.61 &          2 &         13 &  6 &  - \\
0112230301 & Medium & 16 32 45.7 +05 34 39.6 &    20662.8 &         20.75 &          8 &         13 &  1 &  0 \\
0049540101$^{*}$ & Medium & 16 34 20.8 +57 09 43.1 &    10855.0 &         20.27 &          2 &         13 &  2 &  - \\
0067340501 & Medium & 16 42 17.3 +03 10 57.5 &    14421.1 &         20.74 &          0 &         13 &  1 &  0 \\
0101640101 & Medium & 16 52 58.4 +02 24 00.4 &    16112.3 &         20.76 &          8 &         13 &  1 &  0 \\
0113070101 & Medium & 16 53 59.8 +14 17 52.6 &     7298.1 &         20.74 &          0 &         13 &  4 &  2 \\
0111060101 & Medium & 16 57 49.6 +35 20 35.8 &     9421.0 &         20.25 &          3 &         13 &  2 &  0 \\
0102040101$^{*}$ & Thick  & 17 23 20.8 +34 18 00.6 &     6893.5 &         20.49 &          8 &         13 &  1 &  - \\
0067340101$^{*}$ & Medium & 18 55 37.1 $-$46 30 57.6 &    10652.7 &         20.72 &          0 &         11 &  2 &  - \\
0081341001 & Thin1  & 19 31 21.7 $-$72 39 13.3 &    15287.3 &         20.77 &          1 &         13 &  2 &  1 \\
0081340501 & Medium & 20 13 30.0 $-$41 47 25.7 &    19195.9 &         20.69 &          0 &         13 &  0 &  0 \\
0111180201 & Medium & 20 40 10.0 $-$00 52 14.7 &    16494.9 &         20.83 &          8 &         13 &  2 &  1 \\
0111510101 & Medium & 20 41 50.9 $-$32 26 19.8 &    14918.6 &         20.71 &          8 &         13 &  3 &  0 \\
0130720201$^{*}$ & Thin1  & 20 44 09.0 $-$10 43 11.2 &     5311.7 &         20.61 &          8 &         13 &  0 &  - \\
0111420101 & Medium & 20 45 09.4 $-$31 20 36.6 &    42956.6 &         20.74 &          8 &         13 &  0 &  0 \\
0112600501 & Medium & 20 46 20.0 $-$02 48 48.4 &    10549.7 &         20.70 &          8 &         13 &  1 &  0 \\
0083210101 & Thin1  & 20 54 18.8 $-$15 55 38.2 &    10434.9 &         20.64 &          2 &         13 &  2 &  0 \\
0112190601 & Medium & 20 56 21.6 $-$04 37 59.4 &    16639.7 &         20.70 &          2 &         13 &  1 &  1 \\
0081340401 & Thin1  & 20 58 27.1 $-$42 38 56.9 &    15001.6 &         20.59 &          1 &         13 &  2 &  1 \\
0041150101 & Medium & 21 04 11.1 $-$11 21 40.0 &    38734.2 &         20.67 &          1 &         13 &  1 &  0 \\
0038540301 & Thin1  & 21 04 40.2 $-$12 20 05.6 &    14697.9 &         20.65 &          2 &         13 &  1 &  0 \\
0088020201 & Thin1  & 21 27 38.1 $-$44 48 38.5 &    16093.9 &         20.54 &          1 &         13 &  2 &  0 \\
0103060101 & Medium & 21 29 12.2 $-$15 38 34.7 &    22041.8 &         20.70 &          3 &         13 &  1 &  1 \\
0092850201 & Medium & 21 37 45.3 $-$14 32 56.4 &    16014.8 &         20.67 &          2 &         13 &  1 &  1 \\
0109463501 & Thin1  & 21 37 56.5 $-$43 42 19.8 &     7577.3 &         20.46 &          2 &         13 &  3 &  0 \\
0061940201$^{*}$ & Medium & 21 38 07.9 $-$42 36 06.6 &     4867.9 &         20.43 &          1 &         13 &  5 &  - \\
0008830101 & Thin1  & 21 40 15.5 $-$23 39 32.1 &    13986.0 &         20.55 &          2 &         13 &  1 &  1 \\
0103060401 & Medium & 21 51 55.9 $-$30 27 43.5 &    24071.7 &         20.33 &          3 &         13 &  2 &  0 \\
0111270101 & Thin1  & 21 53 37.3 +17 41 57.7 &    13650.1 &         20.83 &          6 &         13 &  1 &  0 \\
0124930201 & Medium & 21 58 52.9 $-$30 13 28.8 &    36244.5 &         20.23 &          8 &         13 &  0 &  0 \\
0130920101 & Thick  & 22 03 09.3 +18 52 27.9 &    16490.5 &         20.78 &          1 &         13 &  1 &  0 \\
0012440301 & Thin1  & 22 05 10.1 $-$01 55 11.2 &    30935.9 &         20.79 &          2 &         13 &  2 &  1 \\
0106660101 & Thin1  & 22 15 31.9 $-$17 44 02.6 &    56908.9 &         20.37 &          1 &         13 &  1 &  0 \\
0009650201 & Medium & 22 17 55.4 $-$08 20 58.0 &    21026.5 &         20.73 &          8 &         13 &  4 &  0 \\
0103861201 & Medium & 22 19 19.2 +12 08 00.1 &    12172.6 &         20.73 &          8 &         13 &  1 &  0 \\
0049340201 & Medium & 22 20 45.1 $-$24 40 58.1 &    26840.9 &         20.29 &          6 &         13 &  0 &  0 \\
0100440101 & Thick  & 22 28 30.4 $-$05 18 49.5 &    45013.1 &         20.72 &          2 &         13 &  1 &  0 \\
0018741701 & Thin1  & 22 34 32.9 $-$37 43 48.1 &     7080.0 &         20.09 &          4 &         13 &  0 &  0 \\
0111790101 & Medium & 22 35 45.9 $-$26 03 00.4 &    41302.3 &         20.16 &          4 &         13 &  2 &  0 \\
0103860201 & Medium & 22 36 55.9 $-$22 13 10.1 &     8489.4 &         20.33 &          8 &         13 &  0 &  0 \\
0103860301$^{*}$ & Medium & 22 40 18.1 +08 03 23.2 &     5879.2 &         20.82 &          8 &         13 &  1 &  - \\
0006810101 & Medium & 22 42 39.5 +29 43 35.6 &     7009.1 &         20.81 &          8 &         13 &  0 &  0 \\
0109070401 & Medium & 22 48 41.5 $-$51 09 57.9 &    14721.9 &         20.13 &          8 &         13 &  2 &  0 \\
0112240101 & Medium & 22 49 48.3 $-$64 23 11.2 &    30606.8 &         20.47 &          8 &         13 &  3 &  0 \\
0081340901 & Medium & 22 51 49.4 $-$17 52 17.0 &    22397.4 &         20.43 &          1 &         13 &  1 &  0 \\
0112910301$^{*}$ & Thin1  & 22 53 58.8 $-$17 33 55.8 &     5301.0 &         20.43 &          8 &         13 &  1 &  - \\
0009650101 & Medium & 22 55 18.1 $-$03 10 35.6 &    33943.5 &         20.66 &          8 &         13 &  0 &  0 \\
0112170301 & Medium & 23 03 15.8 +08 52 25.9 &    23348.5 &         20.69 &          4 &         13 &  0 &  0 \\
0109130701 & Thin1  & 23 04 43.6 $-$08 41 14.5 &    10615.1 &         20.56 &          8 &         13 &  1 &  0 \\
0033541001 & Thin1  & 23 04 45.0 +03 11 35.6 &    12460.9 &         20.72 &          2 &         13 &  2 &  0 \\
0025541001 & Medium & 23 04 56.8 +12 19 32.0 &     9954.8 &         20.70 &          3 &         13 &  5 &  0 \\
0123900101 & Thin1  & 23 13 58.9 $-$42 43 28.3 &    37399.4 &         20.25 &          6 &         13 &  1 &  0 \\
0109463601$^{*}$ & Thin1  & 23 15 18.7 $-$59 10 31.7 &     5403.3 &         20.46 &          8 &         13 &  1 &  - \\
0093640701 & Medium & 23 16 11.0 $-$42 35 01.8 &    14442.9 &         20.27 &          3 &         13 &  4 &  0 \\
0112880301 & Thick  & 23 31 49.9 +19 56 28.5 &    14317.3 &         20.63 &          3 &         13 &  0 &  0 \\
0093550401 & Medium & 23 33 40.0 $-$15 17 12.2 &    22256.9 &         20.30 &          1 &         13 &  2 &  0 \\
0100241001 & Thick  & 23 49 40.6 +36 25 30.6 &     8738.5 &         20.91 &          3 &         13 &  2 &  0 \\
\hline
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllrrrrl}
\caption{Basic information on the XMM-Newton BSS sample}\\
\hline
\hline
Name                 & Obs. ID    & RA; DEC (J2000)      & OffAxis  & Rate                     & HR2           & HR3            &  Class  \\
XBS...               &            &                      & arcmin     & $\times 10^{-2}$ cts/s    &               &              &      \\
(1)                  & (2)        & (3)                  & (4)       & (5)                       & (6)           & (7)            & (8)  \\
\hline
\endfirsthead
\hline
\hline
Name                 & Obs. ID    & RA; DEC (J2000)      & OffAxis  & Rate                     & HR2           & HR3            &  Class  \\
XBS...               &            &                      & arcmin     & $\times 10^{-2}$ cts/s    &               &              &      \\
(1)                  & (2)        & (3)                  & (4)       & (5)                       & (6)           & (7)            & (8)  \\
\hline
\endhead
\hline
%$^d$
\endfoot
J000027.7$-$250442 & 0125310101 & 00 00 27.8 $-$25 04 42.6 &  2.10 &$  1.13 \pm   0.08 $&$ -0.48 ^{+  0.06 }_{-  0.06 }$ &$ -0.37 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J000031.7$-$245502 & 0125310101 & 00 00 31.8 $-$24 55 02.9 & 11.68 &$  1.41 \pm   0.13 $&$ -0.67 ^{+  0.07 }_{-  0.06 }$ &$ -0.37 ^{+  0.17 }_{-  0.17 }$& AGN1     \\
J000100.2$-$250501$^d$ & 0125310101 & 00 01 00.2 $-$25 05 01.2 &  6.97 &$  1.38 \pm   0.10 $&$ -0.37 ^{+  0.07 }_{-  0.07 }$ &$ -0.47 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J000102.4$-$245850 & 0125310101 & 00 01 02.5 $-$24 58 50.7 & 10.72 &$  1.48 \pm   0.12 $&$ -0.54 ^{+  0.07 }_{-  0.07 }$ &$ -0.71 ^{+  0.11 }_{-  0.10 }$& AGN1     \\
J000532.7+200716 & 0101040101 & 00 05 32.8 +20 07 16.2 & 12.15 &$  2.47 \pm   0.12 $&$ -0.81 ^{+  0.03 }_{-  0.03 }$ &$ -0.70 ^{+  0.11 }_{-  0.10 }$& GAL        \\
J001002.4+110831 & 0127110201 & 00 10 02.4 +11 08 31.0 & 12.12 &$ 13.12 \pm   0.71 $&$ -0.79 ^{+  0.03 }_{-  0.03 }$ &$ -0.88 ^{+  0.07 }_{-  0.06 }$& star     \\
J001051.6+105140 & 0127110201 & 00 10 51.6 +10 51 40.2 &  8.61 &$  1.01 \pm   0.15 $&$ -0.76 ^{+  0.09 }_{-  0.10 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$& star     \\
J001749.7+161952 & 0111000101 & 00 17 49.7 +16 19 52.5 & 12.11 &$  3.35 \pm   0.15 $&$ -1.00 ^{+  0.01 }_{-  0.00 }$ &$  1.00 ^{+  0.00 }_{-  0.96 }$& star     \\
J001831.6+162925 & 0111000101 & 00 18 31.7 +16 29 25.6 &  3.31 &$  1.82 \pm   0.08 $&$ -0.67 ^{+  0.03 }_{-  0.03 }$ &$ -0.56 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J002618.5+105019$^a$ & 0001930101 & 00 26 18.5 +10 50 19.3 &  9.56 &$  5.19 \pm   0.24 $&$ -0.53 ^{+  0.04 }_{-  0.04 }$ &$ -0.67 ^{+  0.06 }_{-  0.06 }$& AGN1     \\
J002637.4+165953 & 0050140201 & 00 26 37.4 +16 59 53.5 &  9.74 &$  2.78 \pm   0.10 $&$ -0.61 ^{+  0.03 }_{-  0.03 }$ &$ -0.62 ^{+  0.06 }_{-  0.05 }$& AGN1     \\
J002707.5+170748 & 0050140201 & 00 27 07.6 +17 07 48.5 &  7.78 &$  1.58 \pm   0.08 $&$ -0.58 ^{+  0.04 }_{-  0.04 }$ &$ -0.39 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J002953.1+044524 & 0112320101 & 00 29 53.2 +04 45 24.6 & 10.69 &$  1.33 \pm   0.12 $&$ -0.91 ^{+  0.04 }_{-  0.04 }$ &$ -1.00 ^{+  0.63 }_{-  0.00 }$& star     \\
J003255.9+394619$^d$ & 0065770101 & 00 32 55.9 +39 46 19.9 & 11.90 &$  1.11 \pm   0.21 $&$ -0.76 ^{+  0.12 }_{-  0.11 }$ &$ -0.24 ^{+  0.32 }_{-  0.44 }$& AGN1     \\
J003315.5$-$120700 & 0125920201 & 00 33 15.6 $-$12 07 00.9 &  9.52 &$  1.62 \pm   0.20 $&$ -0.75 ^{+  0.08 }_{-  0.08 }$ &$ -0.05 ^{+  0.25 }_{-  0.26 }$& AGN1     \\
J003316.0$-$120456 & 0125920201 & 00 33 16.1 $-$12 04 56.6 &  9.66 &$  1.03 \pm   0.15 $&$ -0.90 ^{+  0.06 }_{-  0.06 }$ &$ -0.97 ^{+  1.27 }_{-  0.03 }$& AGN1    \\
J003418.9$-$115940 & 0125920201 & 00 34 19.0 $-$11 59 40.1 &  9.60 &$  1.05 \pm   0.14 $&$ -0.69 ^{+  0.09 }_{-  0.09 }$ &$ -0.39 ^{+  0.24 }_{-  0.26 }$& AGN1     \\
J005009.9$-$515934 & 0125320701 & 00 50 09.9 $-$51 59 34.7 &  8.10 &$  1.38 \pm   0.11 $&$ -0.56 ^{+  0.07 }_{-  0.07 }$ &$ -0.57 ^{+  0.13 }_{-  0.13 }$& AGN1     \\
J005031.1$-$520012 & 0125320701 & 00 50 31.1 $-$52 00 12.8 &  8.57 &$  1.89 \pm   0.14 $&$ -0.65 ^{+  0.05 }_{-  0.05 }$ &$ -0.47 ^{+  0.13 }_{-  0.13 }$& AGN1     \\
J005032.3$-$521543 & 0125320701 & 00 50 32.3 $-$52 15 43.5 &  9.28 &$  1.12 \pm   0.13 $&$ -0.45 ^{+  0.09 }_{-  0.09 }$ &$ -0.53 ^{+  0.14 }_{-  0.15 }$& AGN1     \\
J005822.9$-$274016 & 0111280301 & 00 58 22.9 $-$27 40 16.1 &  7.71 &$  2.07 \pm   0.21 $&$ -0.91 ^{+  0.04 }_{-  0.05 }$ &$ -0.19 ^{+  0.42 }_{-  0.38 }$& star     \\
J010421.4$-$061418 & 0112650401 & 01 04 21.4 $-$06 14 18.8 &  9.89 &$  1.01 \pm   0.09 $&$ -0.49 ^{+  0.08 }_{-  0.08 }$ &$ -0.81 ^{+  0.10 }_{-  0.11 }$& AGN1     \\
J010432.8$-$583712 & 0103861601 & 01 04 32.8 $-$58 37 12.2 & 12.41 &$  1.61 \pm   0.26 $&$ -0.53 ^{+  0.14 }_{-  0.13 }$ &$ -0.07 ^{+  0.26 }_{-  0.27 }$& AGN1     \\
J010701.5$-$172748 & 0025540101 & 01 07 01.5 $-$17 27 48.4 & 10.99 &$  3.56 \pm   0.33 $&$ -0.47 ^{+  0.08 }_{-  0.08 }$ &$ -0.84 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J010747.2$-$172044 & 0025540101 & 01 07 47.3 $-$17 20 44.6 &  9.49 &$  2.27 \pm   0.23 $&$ -0.62 ^{+  0.08 }_{-  0.08 }$ &$ -0.48 ^{+  0.19 }_{-  0.17 }$& AGN1     \\
J012000.0$-$110429 & 0113040801 & 01 20 00.1 $-$11 04 29.3 & 12.66 &$  1.18 \pm   0.25 $&$ -0.77 ^{+  0.14 }_{-  0.14 }$ &$  0.01 ^{+  0.50 }_{-  0.53 }$& AGN1   \\
J012025.2$-$105441 & 0113040801 & 01 20 25.3 $-$10 54 41.6 &  3.95 &$  1.39 \pm   0.18 $&$ -0.50 ^{+  0.11 }_{-  0.11 }$ &$ -0.68 ^{+  0.16 }_{-  0.18 }$&          \\
J012057.4$-$110444 & 0113040801 & 01 20 57.5 $-$11 04 44.6 &  9.40 &$  2.34 \pm   0.28 $&$ -0.61 ^{+  0.09 }_{-  0.09 }$ &$ -0.48 ^{+  0.22 }_{-  0.21 }$& AGN2    \\
J012119.9$-$110418 & 0113040801 & 01 21 20.0 $-$11 04 18.6 & 12.65 &$  5.85 \pm   0.48 $&$ -0.71 ^{+  0.06 }_{-  0.06 }$ &$ -0.67 ^{+  0.15 }_{-  0.16 }$& AGN1     \\
J012505.4+014624$^d$ & 0109860101 & 01 25 05.4 +01 46 24.4 &  7.04 &$  1.94 \pm   0.09 $&$ -0.46 ^{+  0.04 }_{-  0.04 }$ &$ -0.51 ^{+  0.06 }_{-  0.06 }$& AGN1     \\
J012540.2+015752 & 0109860101 & 01 25 40.3 +01 57 52.1 & 12.35 &$  1.41 \pm   0.10 $&$ -0.56 ^{+  0.06 }_{-  0.06 }$ &$ -0.29 ^{+  0.11 }_{-  0.12 }$& AGN2     \\
J012654.3+191246$^d$ & 0112600601 & 01 26 54.3 +19 12 47.0 &  9.20 &$  1.02 \pm   0.26 $&$ -0.64 ^{+  0.17 }_{-  0.17 }$ &$  0.07 ^{+  0.41 }_{-  0.39 }$& GAL        \\
J012757.3+185923 & 0112600601 & 01 27 57.4 +18 59 23.9 & 12.64 &$ 34.37 \pm   1.49 $&$ -0.92 ^{+  0.02 }_{-  0.02 }$ &$ -0.34 ^{+  0.17 }_{-  0.16 }$& star     \\
J012757.2+190000 & 0112600601 & 01 27 57.2 +19 00 00.4 & 12.09 &$ 10.69 \pm   0.81 $&$ -0.81 ^{+  0.04 }_{-  0.04 }$ &$ -1.00 ^{+  0.27 }_{-  0.00 }$& star     \\
J013204.9$-$400050 & 0112630201 & 01 32 04.9 $-$40 00 50.9 & 12.23 &$  1.29 \pm   0.12 $&$ -0.67 ^{+  0.06 }_{-  0.06 }$ &$ -0.32 ^{+  0.16 }_{-  0.16 }$& AGN1     \\
J013240.1$-$133307$^{a,d}$ & 0084230301 & 01 32 40.1 $-$13 33 07.8 & 11.90 &$  1.42 \pm   0.14 $&$ -0.02 ^{+  0.10 }_{-  0.10 }$ &$ -0.37 ^{+  0.11 }_{-  0.11 }$& AGN2     \\
J013811.7$-$175416$^d$ & 0111430101 & 01 38 11.8 $-$17 54 16.3 & 12.09 &$  3.09 \pm   0.17 $&$ -0.73 ^{+  0.04 }_{-  0.04 }$ &$ -0.77 ^{+  0.08 }_{-  0.08 }$& BL?      \\
J013924.8$-$674126 & 0032140401 & 01 39 24.8 $-$67 41 26.5 &  8.50 &$  1.02 \pm   0.14 $&$  0.21 ^{+  0.14 }_{-  0.14 }$ &$ -0.54 ^{+  0.13 }_{-  0.14 }$&          \\
J013944.0$-$674909$^a$ & 0032140401 & 01 39 44.0 $-$67 49 09.4 &  2.69 &$  2.04 \pm   0.17 $&$ -0.50 ^{+  0.07 }_{-  0.07 }$ &$ -0.43 ^{+  0.13 }_{-  0.13 }$& AGN1?    \\
J014100.6$-$675328$^a$ & 0032140401 & 01 41 00.7 $-$67 53 29.0 &  6.64 &$ 57.52 \pm   1.03 $&$ -0.45 ^{+  0.02 }_{-  0.02 }$ &$ -0.38 ^{+  0.03 }_{-  0.03 }$& star   \\
J014109.9$-$675639 & 0032140401 & 01 41 09.9 $-$67 56 39.6 &  9.67 &$  1.97 \pm   0.23 $&$ -0.35 ^{+  0.11 }_{-  0.10 }$ &$ -0.45 ^{+  0.16 }_{-  0.15 }$& AGN1?    \\
J014227.0+133453 & 0093641001 & 01 42 27.1 +13 34 53.7 &  9.12 &$  1.29 \pm   0.14 $&$ -0.52 ^{+  0.10 }_{-  0.10 }$ &$ -0.51 ^{+  0.18 }_{-  0.18 }$& AGN2?     \\
J014251.5+133352 & 0093641001 & 01 42 51.6 +13 33 52.8 &  5.15 &$  1.43 \pm   0.13 $&$ -0.46 ^{+  0.09 }_{-  0.08 }$ &$ -0.49 ^{+  0.14 }_{-  0.14 }$& AGN1     \\
J015916.9+003010$^c$ & 0101640201 & 01 59 17.0 +00 30 10.4 & 10.49 &$  5.74 \pm   0.54 $&$ -0.58 ^{+  0.06 }_{-  0.06 }$ &$ -0.71 ^{+  0.20 }_{-  0.20 }$& CL+BL?      \\
J015957.5+003309$^a$ & 0101640201 & 01 59 57.5 +00 33 09.7 &  9.56 &$  6.50 \pm   0.39 $&$ -0.63 ^{+  0.05 }_{-  0.05 }$ &$ -0.51 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J020029.0+002846 & 0101640201 & 02 00 29.0 +00 28 46.1 & 10.90 &$  3.39 \pm   0.30 $&$ -0.62 ^{+  0.07 }_{-  0.07 }$ &$ -0.36 ^{+  0.15 }_{-  0.15 }$& AGN1     \\
J020757.3+351828 & 0084140101 & 02 07 57.3 +35 18 28.9 &  9.48 &$  1.19 \pm   0.07 $&$ -0.52 ^{+  0.05 }_{-  0.05 }$ &$ -0.55 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J020845.1+351438 & 0084140101 & 02 08 45.2 +35 14 38.0 &  8.49 &$  1.80 \pm   0.09 $&$ -0.48 ^{+  0.04 }_{-  0.04 }$ &$ -0.52 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J020916.4+351850 & 0084140101 & 02 09 16.5 +35 18 50.4 &  8.85 &$  1.30 \pm   0.08 $&$ -0.49 ^{+  0.06 }_{-  0.05 }$ &$ -0.66 ^{+  0.08 }_{-  0.08 }$&          \\
J021640.7$-$044404$^{a,d}$ & 0112371701 & 02 16 40.7 $-$04 44 04.9 &  9.35 &$  2.56 \pm   0.17 $&$ -0.72 ^{+  0.04 }_{-  0.05 }$ &$ -0.26 ^{+  0.13 }_{-  0.13 }$& AGN1     \\
J021642.3$-$043553 & 0112371701 & 02 16 42.4 $-$04 35 53.0 &  8.14 &$  1.32 \pm   0.12 $&$ -0.42 ^{+  0.08 }_{-  0.08 }$ &$ -0.61 ^{+  0.11 }_{-  0.11 }$&          \\
J021808.3$-$045845$^a$ & 0112371001 & 02 18 08.3 $-$04 58 45.7 &  2.26 &$  4.87 \pm   0.10 $&$ -0.65 ^{+  0.02 }_{-  0.02 }$ &$ -0.52 ^{+  0.04 }_{-  0.04 }$& AGN1     \\
J021817.4$-$045113$^a$ & 0112371001 & 02 18 17.4 $-$04 51 13.3 &  9.58 &$  4.47 \pm   0.13 $&$ -0.48 ^{+  0.02 }_{-  0.03 }$ &$ -0.56 ^{+  0.04 }_{-  0.04 }$& AGN1     \\
J021820.6$-$050427 & 0112371001 & 02 18 20.7 $-$05 04 27.6 &  6.90 &$  1.22 \pm   0.06 $&$ -0.47 ^{+  0.04 }_{-  0.04 }$ &$ -0.57 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J021830.0$-$045514 & 0112371001 & 02 18 30.0 $-$04 55 14.8 &  8.69 &$  3.36 \pm   0.10 $&$ -0.90 ^{+  0.01 }_{-  0.01 }$ &$ -0.69 ^{+  0.09 }_{-  0.09 }$& star     \\
J021923.2$-$045148 & 0112370301 & 02 19 23.2 $-$04 51 48.1 &  8.63 &$  1.40 \pm   0.07 $&$ -0.66 ^{+  0.04 }_{-  0.04 }$ &$ -0.42 ^{+  0.09 }_{-  0.10 }$& AGN1     \\
J022253.0$-$044515 & 0109520501 & 02 22 53.0 $-$04 45 16.0 &  8.12 &$  1.15 \pm   0.09 $&$ -0.58 ^{+  0.06 }_{-  0.07 }$ &$ -0.60 ^{+  0.12 }_{-  0.13 }$&          \\
J022339.6$-$050728 & 0111110401 & 02 23 39.6 $-$05 07 28.2 &  5.66 &$  1.45 \pm   0.08 $&$ -0.53 ^{+  0.05 }_{-  0.05 }$ &$ -0.76 ^{+  0.07 }_{-  0.07 }$&          \\
J022707.7$-$050819 & 0111110201 & 02 27 07.7 $-$05 08 19.8 &  7.05 &$  1.89 \pm   0.19 $&$  0.17 ^{+  0.09 }_{-  0.09 }$ &$ -0.67 ^{+  0.08 }_{-  0.08 }$& AGN2     \\
J023459.7$-$294436 & 0103861101 & 02 34 59.7 $-$29 44 36.9 &  8.91 &$  1.18 \pm   0.23 $&$ -0.26 ^{+  0.14 }_{-  0.14 }$ &$ -0.48 ^{+  0.18 }_{-  0.19 }$&          \\
J023530.2$-$523045 & 0098810101 & 02 35 30.2 $-$52 30 45.2 & 12.59 &$  1.88 \pm   0.14 $&$ -0.70 ^{+  0.05 }_{-  0.05 }$ &$ -0.38 ^{+  0.14 }_{-  0.14 }$& AGN1     \\
J023713.5$-$522734$^a$ & 0098810101 & 02 37 13.5 $-$52 27 34.4 & 12.07 &$  5.60 \pm   0.24 $&$ -0.57 ^{+  0.03 }_{-  0.03 }$ &$ -0.58 ^{+  0.07 }_{-  0.06 }$& AGN1    \\
J023853.2$-$521911 & 0067190101 & 02 38 53.3 $-$52 19 11.1 &  9.22 &$  1.45 \pm   0.11 $&$ -0.49 ^{+  0.06 }_{-  0.06 }$ &$ -0.42 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J024200.9+000020 & 0111200101 & 02 42 01.0 +00 00 20.1 & 10.11 &$  2.13 \pm   0.12 $&$ -0.60 ^{+  0.04 }_{-  0.04 }$ &$ -0.52 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J024204.7+000814 & 0111200101 & 02 42 04.7 +00 08 14.3 & 12.90 &$  1.01 \pm   0.10 $&$ -0.57 ^{+  0.08 }_{-  0.07 }$ &$ -0.81 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J024207.3+000037 & 0111200101 & 02 42 07.3 +00 00 37.6 &  8.59 &$  1.26 \pm   0.09 $&$ -0.62 ^{+  0.05 }_{-  0.05 }$ &$ -0.77 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J024325.6$-$000413 & 0111200101 & 02 43 25.6 $-$00 04 13.3 & 11.61 &$  1.04 \pm   0.08 $&$ -0.31 ^{+  0.07 }_{-  0.07 }$ &$ -0.40 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J025606.1+001635 & 0056020301 & 02 56 06.2 +00 16 35.5 & 12.49 &$  1.28 \pm   0.15 $&$ -0.45 ^{+  0.09 }_{-  0.09 }$ &$ -0.93 ^{+  0.06 }_{-  0.06 }$& AGN1     \\
J025645.4+000031 & 0056020301 & 02 56 45.5 +00 00 31.3 &  6.35 &$  1.01 \pm   0.10 $&$ -0.49 ^{+  0.08 }_{-  0.08 }$ &$ -0.65 ^{+  0.12 }_{-  0.13 }$& AGN1?    \\
J030204.2+001625 & 0041170101 & 03 02 04.2 +00 16 25.6 & 12.36 &$  1.01 \pm   0.07 $&$ -0.46 ^{+  0.06 }_{-  0.06 }$ &$ -0.50 ^{+  0.10 }_{-  0.10 }$&          \\
J030206.8$-$000121$^a$ & 0041170101 & 03 02 06.9 $-$00 01 21.2 & 11.90 &$  3.56 \pm   0.13 $&$ -0.53 ^{+  0.03 }_{-  0.03 }$ &$ -0.46 ^{+  0.05 }_{-  0.06 }$& AGN1     \\
J030614.1$-$284019$^a$ & 0042340501 & 03 06 14.2 $-$28 40 19.9 & 10.87 &$  3.85 \pm   0.23 $&$ -0.49 ^{+  0.05 }_{-  0.05 }$ &$ -0.35 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J030641.0$-$283559 & 0042340501 & 03 06 41.0 $-$28 35 59.5 &  6.66 &$  1.25 \pm   0.11 $&$ -0.61 ^{+  0.07 }_{-  0.07 }$ &$ -0.81 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J031015.5$-$765131$^a$ & 0122520201 & 03 10 15.6 $-$76 51 31.5 &  5.90 &$  5.36 \pm   0.15 $&$ -0.46 ^{+  0.03 }_{-  0.03 }$ &$ -0.53 ^{+  0.04 }_{-  0.04 }$& AGN1     \\
J031146.1$-$550702$^a$ & 0110970101 & 03 11 46.1 $-$55 07 02.5 & 12.38 &$  6.55 \pm   0.45 $&$ -0.58 ^{+  0.05 }_{-  0.05 }$ &$ -0.39 ^{+  0.11 }_{-  0.11 }$& AGN2    \\
J031311.7$-$765428 & 0122520201 & 03 13 11.7 $-$76 54 28.8 &  4.86 &$  1.10 \pm   0.07 $&$ -0.43 ^{+  0.06 }_{-  0.06 }$ &$ -0.30 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J031401.3$-$545959 & 0110970101 & 03 14 01.3 $-$54 59 59.5 &  8.34 &$  1.29 \pm   0.14 $&$ -0.51 ^{+  0.09 }_{-  0.09 }$ &$ -0.68 ^{+  0.14 }_{-  0.14 }$& AGN1     \\
J031549.4$-$551811 & 0129320901 & 03 15 49.4 $-$55 18 11.5 & 12.22 &$  1.04 \pm   0.16 $&$ -0.83 ^{+  0.09 }_{-  0.08 }$ &$ -0.85 ^{+  0.21 }_{-  0.13 }$& AGN1     \\
J031851.9$-$441815 & 0105660101 & 03 18 51.9 $-$44 18 15.3 & 10.78 &$  1.15 \pm   0.12 $&$ -0.59 ^{+  0.08 }_{-  0.07 }$ &$ -0.40 ^{+  0.16 }_{-  0.15 }$& AGN1     \\
J031859.2$-$441627$^{a,b}$ & 0105660101 & 03 18 59.3 $-$44 16 27.6 & 11.55 &$  1.54 \pm   0.14 $&$ -0.21 ^{+  0.08 }_{-  0.08 }$ &$ -0.47 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J033208.7$-$274735 & 0108060501 & 03 32 08.7 $-$27 47 35.7 &  4.60 &$  1.13 \pm   0.06 $&$ -0.70 ^{+  0.03 }_{-  0.04 }$ &$ -0.40 ^{+  0.10 }_{-  0.09 }$& AGN2?   \\
J033226.9$-$274107$^d$ & 0108060501 & 03 32 27.0 $-$27 41 07.3 &  7.35 &$  1.42 \pm   0.07 $&$ -0.63 ^{+  0.04 }_{-  0.04 }$ &$ -0.59 ^{+  0.08 }_{-  0.07 }$& AGN1     \\
J033435.5$-$254259 & 0099010101 & 03 34 35.6 $-$25 42 59.3 & 11.87 &$  1.10 \pm   0.12 $&$ -0.50 ^{+  0.09 }_{-  0.09 }$ &$ -1.00 ^{+  0.18 }_{-  0.00 }$& AGN1     \\
J033453.9$-$254154 & 0099010101 & 03 34 54.0 $-$25 41 54.6 &  8.14 &$  1.89 \pm   0.13 $&$ -0.62 ^{+  0.05 }_{-  0.05 }$ &$ -0.38 ^{+  0.12 }_{-  0.12 }$& AGN1     \\
J033506.0$-$255619 & 0099010101 & 03 35 06.1 $-$25 56 19.9 & 12.41 &$  1.18 \pm   0.12 $&$ -0.63 ^{+  0.08 }_{-  0.08 }$ &$ -0.82 ^{+  0.13 }_{-  0.16 }$& AGN1     \\
J033851.4$-$352646 & 0055140101 & 03 38 51.5 $-$35 26 46.3 &  8.89 &$  1.38 \pm   0.08 $&$ -0.55 ^{+  0.04 }_{-  0.04 }$ &$ -0.68 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J033912.1$-$352813 & 0055140101 & 03 39 12.1 $-$35 28 13.8 &  5.18 &$  1.23 \pm   0.06 $&$ -0.40 ^{+  0.04 }_{-  0.04 }$ &$ -0.52 ^{+  0.06 }_{-  0.06 }$&          \\
J033942.8$-$352411 & 0055140101 & 03 39 42.8 $-$35 24 11.3 &  2.40 &$  1.33 \pm   0.06 $&$ -0.75 ^{+  0.03 }_{-  0.03 }$ &$ -0.56 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J040744.6$-$710846 & 0111970301 & 04 07 44.6 $-$71 08 47.0 & 11.15 &$  1.27 \pm   0.15 $&$ -0.77 ^{+  0.07 }_{-  0.07 }$ &$ -0.75 ^{+  0.18 }_{-  0.22 }$&          \\
J040807.2$-$712702 & 0111970301 & 04 08 07.2 $-$71 27 02.5 & 10.47 &$  6.46 \pm   0.27 $&$ -0.91 ^{+  0.02 }_{-  0.02 }$ &$ -0.74 ^{+  0.12 }_{-  0.11 }$& star     \\
J041108.1$-$711341$^a$ & 0111970301 & 04 11 08.1 $-$71 13 41.1 & 10.52 &$  1.03 \pm   0.11 $&$ -0.53 ^{+  0.08 }_{-  0.08 }$ &$ -0.04 ^{+  0.16 }_{-  0.16 }$& AGN1     \\
J042417.9$-$571539 & 0112600401 & 04 24 17.9 $-$57 15 39.2 & 11.86 &$  1.04 \pm   0.18 $&$ -0.64 ^{+  0.13 }_{-  0.13 }$ &$ -0.46 ^{+  0.32 }_{-  0.30 }$&          \\
J043448.3$-$775329 & 0103861701 & 04 34 48.4 $-$77 53 29.2 &  8.55 &$  2.03 \pm   0.22 $&$ -0.35 ^{+  0.10 }_{-  0.10 }$ &$ -0.61 ^{+  0.14 }_{-  0.13 }$&          \\
J045942.4+015843 & 0112880401 & 04 59 42.5 +01 58 43.5 & 11.59 &$  1.38 \pm   0.13 $&$ -0.35 ^{+  0.09 }_{-  0.08 }$ &$ -0.49 ^{+  0.11 }_{-  0.12 }$& AGN1     \\
J050011.7+013948 & 0112880401 & 05 00 11.8 +01 39 48.0 & 11.76 &$  1.19 \pm   0.11 $&$ -0.35 ^{+  0.09 }_{-  0.09 }$ &$ -0.38 ^{+  0.13 }_{-  0.13 }$& AGN1?     \\
J050446.3$-$283821 & 0111160201 & 05 04 46.3 $-$28 38 21.8 & 12.92 &$  1.36 \pm   0.10 $&$ -0.57 ^{+  0.06 }_{-  0.05 }$ &$ -0.67 ^{+  0.10 }_{-  0.10 }$&          \\
J050453.4$-$284532 & 0111160201 & 05 04 53.5 $-$28 45 32.1 &  6.75 &$  1.06 \pm   0.06 $&$ -0.39 ^{+  0.05 }_{-  0.05 }$ &$ -0.41 ^{+  0.08 }_{-  0.08 }$&          \\
J050501.8$-$284149 & 0111160201 & 05 05 01.9 $-$28 41 49.1 &  8.18 &$  1.41 \pm   0.08 $&$ -0.65 ^{+  0.04 }_{-  0.04 }$ &$ -0.51 ^{+  0.09 }_{-  0.09 }$&          \\
J050536.6$-$290050 & 0111160201 & 05 05 36.7 $-$29 00 50.8 & 12.43 &$  1.68 \pm   0.10 $&$ -0.27 ^{+  0.05 }_{-  0.05 }$ &$ -0.47 ^{+  0.07 }_{-  0.07 }$&          \\
J051413.5+794345 & 0094400101 & 05 14 13.6 +79 43 45.8 &  7.42 &$  1.43 \pm   0.09 $&$ -0.29 ^{+  0.06 }_{-  0.06 }$ &$ -0.53 ^{+  0.08 }_{-  0.08 }$&          \\
J051617.1+794408 & 0094400101 & 05 16 17.2 +79 44 08.7 &  4.00 &$  4.05 \pm   0.12 $&$ -0.85 ^{+  0.02 }_{-  0.02 }$ &$ -0.73 ^{+  0.07 }_{-  0.07 }$& star     \\
J051651.9+794314 & 0094400101 & 05 16 51.9 +79 43 14.6 &  3.01 &$  1.77 \pm   0.08 $&$ -0.28 ^{+  0.04 }_{-  0.04 }$ &$ -0.55 ^{+  0.06 }_{-  0.05 }$&          \\
J051655.3$-$104104 & 0103860701 & 05 16 55.3 $-$10 41 04.0 & 11.23 &$  1.97 \pm   0.31 $&$ -0.33 ^{+  0.14 }_{-  0.14 }$ &$ -1.00 ^{+  0.29 }_{-  0.00 }$& AGN1     \\
J051822.6+793208 & 0094400101 & 05 18 22.7 +79 32 08.0 &  9.37 &$  1.27 \pm   0.09 $&$ -0.54 ^{+  0.06 }_{-  0.06 }$ &$ -0.41 ^{+  0.10 }_{-  0.11 }$& GAL       \\
J051955.5$-$455727 & 0090050701 & 05 19 55.5 $-$45 57 27.4 & 10.69 &$  3.27 \pm   0.24 $&$ -0.51 ^{+  0.06 }_{-  0.06 }$ &$ -0.77 ^{+  0.08 }_{-  0.08 }$&          \\
J052022.0$-$252309 & 0085640101 & 05 20 22.0 $-$25 23 09.5 &  8.87 &$  1.21 \pm   0.14 $&$ -0.66 ^{+  0.09 }_{-  0.09 }$ &$ -0.37 ^{+  0.21 }_{-  0.22 }$&          \\
J052048.9$-$454128 & 0090050701 & 05 20 48.9 $-$45 41 28.5 & 11.67 &$  8.35 \pm   0.45 $&$ -0.95 ^{+  0.02 }_{-  0.02 }$ &$ -0.81 ^{+  0.17 }_{-  0.17 }$& star     \\
J052108.5$-$251913$^d$ & 0085640101 & 05 21 08.5 $-$25 19 13.1 &  3.17 &$  3.54 \pm   0.20 $&$ -0.59 ^{+  0.05 }_{-  0.05 }$ &$ -0.55 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J052116.2$-$252957 & 0085640101 & 05 21 16.2 $-$25 29 57.8 &  8.80 &$  1.00 \pm   0.15 $&$ -0.50 ^{+  0.11 }_{-  0.12 }$ &$ -0.70 ^{+  0.18 }_{-  0.17 }$&          \\
J052144.1$-$251518 & 0085640101 & 05 21 44.1 $-$25 15 18.8 & 11.77 &$  1.25 \pm   0.19 $&$ -0.60 ^{+  0.11 }_{-  0.12 }$ &$ -0.87 ^{+  0.17 }_{-  0.12 }$&          \\
J052155.0$-$252200 & 0085640101 & 05 21 55.0 $-$25 22 00.7 & 12.24 &$  1.82 \pm   0.24 $&$ -1.00 ^{+  0.07 }_{-  0.00 }$ & --                           &  star    \\
J052509.3$-$333051 & 0050150101 & 05 25 09.3 $-$33 30 51.9 & 12.38 &$  1.38 \pm   0.18 $&$ -0.56 ^{+  0.10 }_{-  0.10 }$ &$ -0.95 ^{+  0.09 }_{-  0.05 }$&          \\
J052543.6$-$334856 & 0050150101 & 05 25 43.6 $-$33 48 56.4 &  9.70 &$  1.01 \pm   0.15 $&$ -0.53 ^{+  0.11 }_{-  0.10 }$ &$ -0.76 ^{+  0.15 }_{-  0.14 }$&          \\
J061342.7+710725$^d$ & 0009220601 & 06 13 42.8 +71 07 25.9 & 10.51 &$  6.44 \pm   0.34 $&$ -0.67 ^{+  0.04 }_{-  0.04 }$ &$ -0.75 ^{+  0.08 }_{-  0.07 }$& BL       \\
J062134.8$-$643150 & 0103860101 & 06 21 34.8 $-$64 31 50.5 & 11.02 &$  1.04 \pm   0.20 $&$ -0.41 ^{+  0.15 }_{-  0.16 }$ &$ -0.22 ^{+  0.23 }_{-  0.25 }$&          \\
J062425.7$-$642958 & 0103860101 & 06 24 25.7 $-$64 29 58.3 & 10.39 &$  1.99 \pm   0.22 $&$ -1.00 ^{+  0.04 }_{-  0.00 }$ &$  1.00 ^{+  0.00 }_{-  1.30 }$& star     \\
J063709.1+820949 & 0029340101 & 06 37 09.2 +82 09 49.1 & 10.46 &$  1.28 \pm   0.11 $&$ -0.58 ^{+  0.06 }_{-  0.06 }$ &$ -0.52 ^{+  0.13 }_{-  0.13 }$&          \\
J065214.1+743230 & 0061540101 & 06 52 14.1 +74 32 30.6 &  7.01 &$  2.33 \pm   0.14 $&$ -0.49 ^{+  0.05 }_{-  0.05 }$ &$ -0.58 ^{+  0.08 }_{-  0.08 }$& AGN1?      \\
J065237.4+742421 & 0061540101 & 06 52 37.5 +74 24 21.9 &  2.09 &$  1.08 \pm   0.09 $&$ -0.62 ^{+  0.05 }_{-  0.06 }$ &$ -0.35 ^{+  0.12 }_{-  0.12 }$&          \\
J065400.0+742045 & 0061540101 & 06 54 00.1 +74 20 45.1 &  8.72 &$  1.82 \pm   0.15 $&$ -0.49 ^{+  0.06 }_{-  0.06 }$ &$ -0.65 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J065744.3$-$560817 & 0112980201 & 06 57 44.3 $-$56 08 17.5 & 11.74 &$  1.40 \pm   0.10 $&$ -0.56 ^{+  0.05 }_{-  0.05 }$ &$ -0.78 ^{+  0.08 }_{-  0.08 }$&          \\
J065839.5$-$560813 & 0112980201 & 06 58 39.6 $-$56 08 13.3 & 11.14 &$  1.60 \pm   0.10 $&$ -0.65 ^{+  0.04 }_{-  0.04 }$ &$ -0.45 ^{+  0.10 }_{-  0.10 }$&          \\
J074202.7+742625 & 0123100101 & 07 42 02.7 +74 26 25.8 & 10.86 &$  3.02 \pm   0.13 $&$ -0.59 ^{+  0.03 }_{-  0.03 }$ &$ -0.28 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J074312.1+742937 & 0123100101 & 07 43 12.1 +74 29 37.4 &  5.33 &$ 19.59 \pm   0.25 $&$ -0.61 ^{+  0.01 }_{-  0.01 }$ &$ -0.56 ^{+  0.02 }_{-  0.02 }$& AGN1     \\
J074338.7+495431 & 0103862101 & 07 43 38.7 +49 54 31.1 & 12.22 &$  1.27 \pm   0.23 $&$ -0.14 ^{+  0.20 }_{-  0.20 }$ &$ -0.47 ^{+  0.24 }_{-  0.24 }$& AGN1?   \\
J074352.0+744258 & 0123100101 & 07 43 52.1 +74 42 59.0 &  9.30 &$  1.99 \pm   0.10 $&$ -0.56 ^{+  0.04 }_{-  0.04 }$ &$ -0.49 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J074359.7+744057 & 0123100101 & 07 43 59.7 +74 40 57.5 &  7.25 &$  1.47 \pm   0.08 $&$ -0.85 ^{+  0.03 }_{-  0.03 }$ &$ -0.62 ^{+  0.13 }_{-  0.14 }$& star      \\
J075117.9+180856$^b$ & 0111100301 & 07 51 17.9 +18 08 56.1 &  2.37 &$  1.65 \pm   0.08 $&$ -0.35 ^{+  0.04 }_{-  0.04 }$ &$ -0.46 ^{+  0.06 }_{-  0.06 }$& AGN1?    \\
J080309.8+650807 & 0094400301 & 08 03 09.8 +65 08 07.6 & 12.10 &$  2.91 \pm   0.22 $&$ -0.97 ^{+  0.02 }_{-  0.01 }$ &$ -1.00 ^{+  1.30 }_{-  0.00 }$& star     \\
J080411.3+650906 & 0094400301 & 08 04 11.4 +65 09 06.2 &  9.49 &$  1.39 \pm   0.12 $&$  0.06 ^{+  0.09 }_{-  0.09 }$ &$ -0.51 ^{+  0.09 }_{-  0.09 }$&          \\
J080504.6+245156 & 0094530401 & 08 05 04.6 +24 51 56.4 &  7.23 &$  1.07 \pm   0.13 $&$ -0.53 ^{+  0.11 }_{-  0.11 }$ &$ -0.56 ^{+  0.20 }_{-  0.20 }$&          \\
J080608.1+244420 & 0094530401 & 08 06 08.2 +24 44 20.4 &  9.34 &$  4.49 \pm   0.30 $&$ -0.74 ^{+  0.05 }_{-  0.04 }$ &$ -0.48 ^{+  0.14 }_{-  0.13 }$& AGN1     \\
J083049.8+524908 & 0092800101 & 08 30 49.8 +52 49 08.2 &  8.81 &$  1.40 \pm   0.13 $&$ -0.48 ^{+  0.08 }_{-  0.08 }$ &$ -0.85 ^{+  0.09 }_{-  0.08 }$&          \\
J083737.1+254751 & 0025540301 & 08 37 37.2 +25 47 51.1 & 10.61 &$  9.08 \pm   0.37 $&$ -0.47 ^{+  0.04 }_{-  0.04 }$ &$ -0.53 ^{+  0.06 }_{-  0.06 }$& AGN1     \\
J083737.0+255151 & 0025540301 & 08 37 37.1 +25 51 51.2 & 12.25 &$  2.89 \pm   0.23 $&$ -0.34 ^{+  0.07 }_{-  0.08 }$ &$ -0.52 ^{+  0.10 }_{-  0.10 }$& AGN2     \\
J083838.6+253616 & 0025540301 & 08 38 38.6 +25 36 16.8 &  9.63 &$  1.32 \pm   0.16 $&$ -0.57 ^{+  0.09 }_{-  0.09 }$ &$ -0.45 ^{+  0.20 }_{-  0.19 }$& AGN1     \\
J083905.9+255010 & 0025540301 & 08 39 05.9 +25 50 10.5 & 10.89 &$  1.02 \pm   0.15 $&$ -0.69 ^{+  0.10 }_{-  0.10 }$ &$ -1.00 ^{+  0.54 }_{-  0.00 }$&          \\
J084026.2+650638$^d$ & 0111400101 & 08 40 26.2 +65 06 38.5 &  9.56 &$  1.21 \pm   0.09 $&$ -0.50 ^{+  0.06 }_{-  0.07 }$ &$ -0.27 ^{+  0.12 }_{-  0.12 }$& AGN1     \\
J084651.7+344634 & 0103660201 & 08 46 51.7 +34 46 34.1 & 10.51 &$  1.05 \pm   0.15 $&$ -0.71 ^{+  0.08 }_{-  0.08 }$ &$ -1.00 ^{+  0.42 }_{-  0.00 }$& AGN1     \\
J085427.8+584158 & 0085030101 & 08 54 27.8 +58 41 58.9 &  9.06 &$  2.92 \pm   0.32 $&$ -0.83 ^{+  0.06 }_{-  0.06 }$ &$ -0.71 ^{+  0.23 }_{-  0.27 }$& star     \\
J085530.7+585129 & 0085030101 & 08 55 30.8 +58 51 29.1 &  7.42 &$  1.21 \pm   0.19 $&$ -0.64 ^{+  0.11 }_{-  0.11 }$ &$ -1.00 ^{+  0.47 }_{-  0.00 }$&          \\
J090729.1+620824 & 0110660201 & 09 07 29.2 +62 08 24.6 & 11.48 &$  1.00 \pm   0.17 $&$ -0.26 ^{+  0.15 }_{-  0.15 }$ &$ -0.41 ^{+  0.20 }_{-  0.20 }$& GAL        \\
J091043.4+054757 & 0083240201 & 09 10 43.4 +05 47 57.8 & 11.54 &$  2.40 \pm   0.19 $&$ -0.80 ^{+  0.04 }_{-  0.04 }$ &$ -1.00 ^{+  0.25 }_{-  0.00 }$& star      \\
J091828.4+513931 & 0084230601 & 09 18 28.5 +51 39 31.3 &  6.92 &$  1.09 \pm   0.11 $&$  0.31 ^{+  0.09 }_{-  0.10 }$ &$ -0.39 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J094526.2$-$085006 & 0017540101 & 09 45 26.2 $-$08 50 06.5 & 11.06 &$  1.39 \pm   0.20 $&$ -0.50 ^{+  0.12 }_{-  0.12 }$ &$ -0.80 ^{+  0.16 }_{-  0.18 }$&          \\
J094548.3$-$084824 & 0017540101 & 09 45 48.3 $-$08 48 24.6 & 10.87 &$  1.02 \pm   0.16 $&$ -0.58 ^{+  0.13 }_{-  0.13 }$ &$ -0.24 ^{+  0.30 }_{-  0.27 }$&          \\
J095054.5+393924 & 0111290101 & 09 50 54.5 +39 39 24.3 & 12.46 &$  1.19 \pm   0.13 $&$ -0.59 ^{+  0.08 }_{-  0.09 }$ &$ -0.32 ^{+  0.19 }_{-  0.18 }$& AGN1     \\
J095134.6$-$015451 & 0065790101 & 09 51 34.6 $-$01 54 51.6 & 10.87 &$  1.05 \pm   0.16 $&$ -0.50 ^{+  0.13 }_{-  0.13 }$ &$ -0.72 ^{+  0.19 }_{-  0.25 }$&          \\
J095218.9$-$013643 & 0065790101 & 09 52 19.0 $-$01 36 43.1 & 11.78 &$  9.02 \pm   0.51 $&$ -0.77 ^{+  0.03 }_{-  0.03 }$ &$  0.41 ^{+  0.09 }_{-  0.09 }$& AGN1    \\
J095309.7+013558 & 0070940101 & 09 53 09.8 +01 35 58.6 &  8.00 &$  1.15 \pm   0.19 $&$ -0.64 ^{+  0.12 }_{-  0.13 }$ &$ -0.54 ^{+  0.30 }_{-  0.43 }$&          \\
J095341.1+014204$^c$ & 0070940101 & 09 53 41.2 +01 42 04.4 &  7.14 &$ 16.29 \pm   0.72 $&$ -0.62 ^{+  0.04 }_{-  0.04 }$ &$ -0.83 ^{+  0.09 }_{-  0.10 }$& CL      \\
J095416.9+173627 & 0112850101 & 09 54 16.9 +17 36 27.8 & 11.71 &$  4.01 \pm   0.23 $&$ -0.72 ^{+  0.04 }_{-  0.04 }$ &$ -0.62 ^{+  0.10 }_{-  0.11 }$&          \\
J095509.6+174124 & 0112850101 & 09 55 09.6 +17 41 24.5 &  3.80 &$  1.41 \pm   0.10 $&$ -0.55 ^{+  0.06 }_{-  0.06 }$ &$ -0.51 ^{+  0.11 }_{-  0.11 }$&          \\
J095606.4+411814 & 0111290201 & 09 56 06.5 +41 18 14.7 &  9.12 &$  1.23 \pm   0.15 $&$ -0.57 ^{+  0.09 }_{-  0.10 }$ &$ -0.62 ^{+  0.18 }_{-  0.17 }$&          \\
J095955.2+251549 & 0041170201 & 09 59 55.3 +25 15 49.1 & 10.40 &$  1.62 \pm   0.10 $&$ -0.77 ^{+  0.04 }_{-  0.04 }$ &$ -0.84 ^{+  0.09 }_{-  0.09 }$& star      \\
J100020.6+252046 & 0041170201 & 10 00 20.6 +25 20 46.7 &  7.83 &$  2.37 \pm   0.10 $&$ -0.78 ^{+  0.02 }_{-  0.03 }$ &$ -0.45 ^{+  0.09 }_{-  0.09 }$&          \\
J100032.5+553626 & 0110930201 & 10 00 32.5 +55 36 26.4 & 12.64 &$  1.90 \pm   0.27 $&$ -0.48 ^{+  0.11 }_{-  0.11 }$ &$ -0.30 ^{+  0.21 }_{-  0.21 }$& AGN2     \\
J100100.0+252103 & 0041170201 & 10 01 00.1 +25 21 03.4 &  7.94 &$  1.37 \pm   0.07 $&$ -0.65 ^{+  0.04 }_{-  0.04 }$ &$ -0.60 ^{+  0.08 }_{-  0.09 }$&          \\
J100309.4+554135 & 0110930201 & 10 03 09.5 +55 41 35.3 & 10.26 &$  1.48 \pm   0.22 $&$ -0.47 ^{+  0.13 }_{-  0.13 }$ &$ -0.62 ^{+  0.20 }_{-  0.20 }$& AGN1     \\
J100828.8+535408 & 0070340201 & 10 08 28.8 +53 54 08.3 & 12.42 &$  1.09 \pm   0.11 $&$ -0.60 ^{+  0.08 }_{-  0.08 }$ &$ -0.38 ^{+  0.17 }_{-  0.17 }$&          \\
J100921.7+534926 & 0070340201 & 10 09 21.8 +53 49 26.7 &  9.03 &$  1.82 \pm   0.13 $&$ -0.66 ^{+  0.05 }_{-  0.05 }$ &$ -0.59 ^{+  0.11 }_{-  0.12 }$& AGN1     \\
J100926.5+533426 & 0070340201 & 10 09 26.6 +53 34 26.1 &  9.57 &$  1.36 \pm   0.12 $&$ -0.45 ^{+  0.08 }_{-  0.08 }$ &$ -0.46 ^{+  0.12 }_{-  0.13 }$& AGN1     \\
J101506.0+520157 & 0086750101 & 10 15 06.0 +52 01 57.9 & 13.00 &$  1.41 \pm   0.27 $&$ -0.59 ^{+  0.14 }_{-  0.14 }$ &$ -1.00 ^{+  0.63 }_{-  0.00 }$&          \\
J101511.8+520708$^d$ & 0086750101 & 10 15 11.8 +52 07 08.0 & 10.02 &$  1.72 \pm   0.27 $&$ -0.65 ^{+  0.10 }_{-  0.10 }$ &$ -0.71 ^{+  0.20 }_{-  0.26 }$& AGN1     \\
J101706.5+520245$^d$ & 0086750101 & 10 17 06.5 +52 02 45.6 & 10.28 &$  1.83 \pm   0.24 $&$ -0.66 ^{+  0.09 }_{-  0.09 }$ &$ -0.99 ^{+  0.36 }_{-  0.01 }$& BL       \\
J101838.0+411635 & 0028740301 & 10 18 38.0 +41 16 35.6 &  8.67 &$  1.43 \pm   0.10 $&$ -0.71 ^{+  0.04 }_{-  0.04 }$ &$ -0.73 ^{+  0.11 }_{-  0.11 }$&          \\
J101843.0+413515 & 0028740301 & 10 18 43.1 +41 35 15.5 & 10.02 &$  1.93 \pm   0.13 $&$ -0.60 ^{+  0.05 }_{-  0.05 }$ &$ -0.52 ^{+  0.10 }_{-  0.11 }$& AGN2?   \\
J101850.5+411506 & 0028740301 & 10 18 50.6 +41 15 06.6 & 10.32 &$  4.33 \pm   0.18 $&$ -0.69 ^{+  0.03 }_{-  0.03 }$ &$ -0.51 ^{+  0.07 }_{-  0.08 }$& AGN1     \\
J101922.6+412049 & 0028740301 & 10 19 22.6 +41 20 49.7 &  9.06 &$  3.36 \pm   0.14 $&$ -0.44 ^{+  0.04 }_{-  0.04 }$ &$ -0.58 ^{+  0.06 }_{-  0.05 }$& AGN1     \\
J102016.1+082143$^d$ & 0093640301 & 10 20 16.1 +08 21 43.9 &  9.13 &$  1.14 \pm   0.14 $&$ -0.40 ^{+  0.10 }_{-  0.10 }$ &$ -0.47 ^{+  0.15 }_{-  0.15 }$&          \\
J102044.1+081424 & 0093640301 & 10 20 44.1 +08 14 24.7 & 10.99 &$  3.35 \pm   0.26 $&$ -0.94 ^{+  0.03 }_{-  0.03 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$& star     \\
J102252.0+194837 & 0101040301 & 10 22 52.1 +19 48 37.9 &  9.65 &$  1.42 \pm   0.10 $&$ -0.48 ^{+  0.06 }_{-  0.06 }$ &$ -0.51 ^{+  0.09 }_{-  0.09 }$&          \\
J102412.3+042023 & 0108670101 & 10 24 12.3 +04 20 23.9 & 12.07 &$  1.08 \pm   0.07 $&$ -0.48 ^{+  0.06 }_{-  0.06 }$ &$ -0.68 ^{+  0.08 }_{-  0.08 }$& AGN1?    \\
J102417.5+041656 & 0108670101 & 10 24 17.5 +04 16 56.4 & 10.88 &$  1.60 \pm   0.08 $&$ -0.55 ^{+  0.04 }_{-  0.04 }$ &$ -0.44 ^{+  0.08 }_{-  0.08 }$&          \\
J103120.0+311404 & 0102040301 & 10 31 20.0 +31 14 04.1 & 12.08 &$  1.68 \pm   0.13 $&$ -0.69 ^{+  0.05 }_{-  0.05 }$ &$ -0.28 ^{+  0.14 }_{-  0.14 }$&          \\
J103154.1+310732 & 0102040301 & 10 31 54.1 +31 07 32.2 & 12.70 &$  1.03 \pm   0.10 $&$ -0.34 ^{+  0.08 }_{-  0.08 }$ &$ -0.46 ^{+  0.12 }_{-  0.12 }$& AGN1     \\
J103745.7+532353 & 0112810301 & 10 37 45.8 +53 23 53.8 & 10.73 &$  1.03 \pm   0.18 $&$ -0.71 ^{+  0.14 }_{-  0.14 }$ &$ -0.18 ^{+  0.44 }_{-  0.43 }$&          \\
J103909.4+205222 & 0059800101 & 10 39 09.4 +20 52 22.0 & 10.44 &$  2.25 \pm   0.20 $&$ -0.55 ^{+  0.07 }_{-  0.07 }$ &$ -0.47 ^{+  0.14 }_{-  0.14 }$&          \\
J103932.7+205426 & 0059800101 & 10 39 32.8 +20 54 26.0 &  6.04 &$  1.94 \pm   0.15 $&$ -0.51 ^{+  0.06 }_{-  0.06 }$ &$ -0.67 ^{+  0.10 }_{-  0.10 }$&          \\
J103935.8+533036 & 0112810301 & 10 39 35.9 +53 30 36.9 &  7.67 &$  2.72 \pm   0.31 $&$ -0.55 ^{+  0.09 }_{-  0.09 }$ &$ -0.71 ^{+  0.16 }_{-  0.16 }$& AGN1     \\
J103958.3+203848 & 0059800101 & 10 39 58.3 +20 38 48.2 & 12.11 &$  1.11 \pm   0.14 $&$ -0.43 ^{+  0.10 }_{-  0.11 }$ &$ -0.42 ^{+  0.17 }_{-  0.17 }$&          \\
J104026.9+204542 & 0059800101 & 10 40 26.9 +20 45 43.0 &  9.32 &$ 11.76 \pm   0.37 $&$ -0.58 ^{+  0.03 }_{-  0.03 }$ &$ -0.48 ^{+  0.05 }_{-  0.05 }$& AGN1     \\
J104034.3+205110 & 0059800101 & 10 40 34.4 +20 51 10.4 &  9.51 &$  1.16 \pm   0.12 $&$ -0.45 ^{+  0.09 }_{-  0.09 }$ &$ -0.76 ^{+  0.11 }_{-  0.12 }$&          \\
J104425.0$-$013521 & 0125300101 & 10 44 25.0 $-$01 35 21.2 & 10.43 &$  1.19 \pm   0.09 $&$ -0.56 ^{+  0.06 }_{-  0.06 }$ &$ -0.52 ^{+  0.12 }_{-  0.12 }$& AGN1     \\
J104451.5$-$012227 & 0125300101 & 10 44 51.5 $-$01 22 27.7 &  5.45 &$  1.23 \pm   0.07 $&$ -0.41 ^{+  0.05 }_{-  0.05 }$ &$ -0.57 ^{+  0.08 }_{-  0.08 }$&          \\
J104509.3$-$012442 & 0125300101 & 10 45 09.3 $-$01 24 42.3 &  9.23 &$  1.02 \pm   0.08 $&$ -0.73 ^{+  0.05 }_{-  0.05 }$ &$ -0.68 ^{+  0.14 }_{-  0.14 }$&          \\
J104522.1$-$012843 & 0125300101 & 10 45 22.1 $-$01 28 43.3 & 12.94 &$  4.45 \pm   0.22 $&$ -0.63 ^{+  0.04 }_{-  0.04 }$ &$ -0.46 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J104912.8+330459 & 0055990201 & 10 49 12.8 +33 04 59.8 & 10.46 &$  2.57 \pm   0.18 $&$ -0.45 ^{+  0.06 }_{-  0.06 }$ &$ -0.54 ^{+  0.09 }_{-  0.10 }$& AGN1?    \\
J105014.9+331013 & 0055990201 & 10 50 14.9 +33 10 13.2 & 12.11 &$  1.51 \pm   0.15 $&$ -0.55 ^{+  0.08 }_{-  0.08 }$ &$ -0.61 ^{+  0.14 }_{-  0.14 }$&          \\
J105131.1+573439 & 0022740101 & 10 51 31.1 +57 34 39.1 & 11.41 &$  2.06 \pm   0.10 $&$ -0.89 ^{+  0.02 }_{-  0.02 }$ &$ -0.33 ^{+  0.13 }_{-  0.13 }$& star      \\
J105239.7+572431 & 0022740101 & 10 52 39.8 +57 24 31.1 &  4.33 &$  1.68 \pm   0.06 $&$ -0.65 ^{+  0.02 }_{-  0.02 }$ &$ -0.62 ^{+  0.05 }_{-  0.05 }$& AGN1     \\
J105316.9+573551 & 0022740101 & 10 53 17.0 +57 35 51.6 &  8.31 &$  2.48 \pm   0.09 $&$ -0.59 ^{+  0.02 }_{-  0.02 }$ &$ -0.44 ^{+  0.05 }_{-  0.05 }$& AGN1     \\
J105335.0+572540 & 0022740101 & 10 53 35.1 +57 25 40.7 &  7.53 &$  1.77 \pm   0.07 $&$ -0.56 ^{+  0.03 }_{-  0.03 }$ &$ -0.54 ^{+  0.05 }_{-  0.05 }$& AGN1     \\
J105339.7+573104 & 0022740101 & 10 53 39.7 +57 31 04.3 &  7.80 &$  1.11 \pm   0.06 $&$ -0.68 ^{+  0.03 }_{-  0.03 }$ &$ -0.26 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J105624.2$-$033522 & 0094800101 & 10 56 24.3 $-$03 35 22.9 &  9.05 &$  1.34 \pm   0.09 $&$ -0.57 ^{+  0.05 }_{-  0.05 }$ &$ -0.73 ^{+  0.08 }_{-  0.08 }$&          \\
J110050.6$-$344331 & 0112880201 & 11 00 50.6 $-$34 43 32.0 & 12.71 &$  3.97 \pm   0.18 $&$ -0.48 ^{+  0.04 }_{-  0.04 }$ &$ -0.33 ^{+  0.07 }_{-  0.07 }$&          \\
J110119.0$-$345303 & 0112880201 & 11 01 19.1 $-$34 53 03.8 & 12.61 &$  1.33 \pm   0.13 $&$ -0.73 ^{+  0.06 }_{-  0.06 }$ &$ -0.40 ^{+  0.17 }_{-  0.18 }$&          \\
J110244.1$-$344604 & 0112880201 & 11 02 44.2 $-$34 46 04.7 & 11.26 &$  1.17 \pm   0.11 $&$ -0.49 ^{+  0.08 }_{-  0.08 }$ &$ -0.71 ^{+  0.11 }_{-  0.11 }$&          \\
J110320.1+355803 & 0070340301 & 11 03 20.1 +35 58 03.7 &  4.40 &$  7.76 \pm   0.32 $&$ -0.98 ^{+  0.01 }_{-  0.01 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$& star     \\
J110652.0$-$182738 & 0112630101 & 11 06 52.0 $-$18 27 38.9 &  7.47 &$  1.14 \pm   0.12 $&$ -0.52 ^{+  0.09 }_{-  0.09 }$ &$ -0.99 ^{+  0.20 }_{-  0.01 }$&          \\
J111654.8+180304 & 0099030101 & 11 16 54.8 +18 03 04.6 &  7.71 &$  1.29 \pm   0.13 $&$ -0.76 ^{+  0.06 }_{-  0.05 }$ &$ -0.66 ^{+  0.16 }_{-  0.17 }$& AGN2   \\
J111928.5+130250$^d$ & 0093641101 & 11 19 28.6 +13 02 50.7 & 11.81 &$  1.74 \pm   0.18 $&$ -0.60 ^{+  0.08 }_{-  0.08 }$ &$ -0.29 ^{+  0.19 }_{-  0.18 }$& AGN1     \\
J111933.0+212756 & 0111290401 & 11 19 33.0 +21 27 56.7 & 10.33 &$  1.59 \pm   0.18 $&$ -0.42 ^{+  0.11 }_{-  0.11 }$ &$ -0.70 ^{+  0.15 }_{-  0.15 }$& AGN1     \\
J111942.1+211516 & 0111290401 & 11 19 42.2 +21 15 16.2 &  8.75 &$  1.01 \pm   0.14 $&$ -0.76 ^{+  0.09 }_{-  0.09 }$ &$  0.17 ^{+  0.26 }_{-  0.27 }$& AGN1     \\
J112022.3+125252 & 0093641101 & 11 20 22.3 +12 52 52.7 &  6.84 &$  2.56 \pm   0.19 $&$ -0.66 ^{+  0.06 }_{-  0.06 }$ &$ -0.61 ^{+  0.13 }_{-  0.13 }$& AGN1     \\
J112046.7+125429 & 0093641101 & 11 20 46.8 +12 54 30.0 &  9.21 &$  3.07 \pm   0.24 $&$ -0.67 ^{+  0.06 }_{-  0.06 }$ &$ -0.66 ^{+  0.13 }_{-  0.14 }$& AGN1     \\
J113106.9+312518 & 0102040201 & 11 31 07.0 +31 25 18.2 & 11.18 &$  1.33 \pm   0.12 $&$ -0.53 ^{+  0.08 }_{-  0.08 }$ &$ -0.15 ^{+  0.14 }_{-  0.14 }$& AGN1     \\
J113121.8+310252 & 0102040201 & 11 31 21.8 +31 02 52.6 & 11.58 &$  1.67 \pm   0.12 $&$ -0.03 ^{+  0.07 }_{-  0.07 }$ &$ -0.35 ^{+  0.08 }_{-  0.08 }$& AGN2     \\
J113128.6$-$195903 & 0042341001 & 11 31 28.7 $-$19 59 03.4 &  7.35 &$  1.50 \pm   0.13 $&$ -0.67 ^{+  0.07 }_{-  0.07 }$ &$ -0.73 ^{+  0.14 }_{-  0.14 }$&          \\
J113148.7+311358 & 0102040201 & 11 31 48.7 +31 13 58.8 &  8.45 &$  1.54 \pm   0.10 $&$  0.10 ^{+  0.06 }_{-  0.07 }$ &$ -0.43 ^{+  0.07 }_{-  0.07 }$& AGN2       \\
J113837.9$-$373402 & 0112210101 & 11 38 37.9 $-$37 34 02.0 & 11.33 &$  1.79 \pm   0.12 $&$ -0.60 ^{+  0.05 }_{-  0.05 }$ &$ -0.44 ^{+  0.11 }_{-  0.10 }$& AGN1?   \\
J115317.9+364712 & 0112551401 & 11 53 17.9 +36 47 12.5 & 12.82 &$  1.08 \pm   0.21 $&$ -0.46 ^{+  0.19 }_{-  0.19 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$&          \\
J115846.9+551625 & 0090020101 & 11 58 46.9 +55 16 25.4 & 12.98 &$  1.74 \pm   0.25 $&$ -0.65 ^{+  0.10 }_{-  0.10 }$ &$ -0.98 ^{+  0.45 }_{-  0.02 }$& AGN1     \\
J120359.1+443715 & 0109141401 & 12 03 59.2 +44 37 15.1 & 10.37 &$  1.37 \pm   0.07 $&$ -0.73 ^{+  0.03 }_{-  0.03 }$ &$ -0.63 ^{+  0.09 }_{-  0.09 }$&          \\
J120413.7+443149 & 0109141401 & 12 04 13.8 +44 31 49.7 & 11.47 &$  1.28 \pm   0.08 $&$ -0.60 ^{+  0.05 }_{-  0.04 }$ &$ -0.70 ^{+  0.08 }_{-  0.08 }$&          \\
J121501.7+140113 & 0112610101 & 12 15 01.8 +14 01 13.7 & 11.06 &$  1.84 \pm   0.10 $&$ -0.58 ^{+  0.04 }_{-  0.04 }$ &$ -0.68 ^{+  0.07 }_{-  0.08 }$&          \\
J122017.5+752217$^c$ & 0124110101 & 12 20 17.5 +75 22 17.8 &  6.45 &$ 10.78 \pm   0.35 $&$ -0.87 ^{+  0.03 }_{-  0.03 }$ &$ -1.0 ^{+  0.0 }_{-  0.12 }$& GAL       \\
J122350.4+752231 & 0124110101 & 12 23 50.5 +75 22 31.7 &  9.04 &$  1.49 \pm   0.13 $&$ -0.55 ^{+  0.07 }_{-  0.07 }$ &$ -0.72 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J122628.9+333626 & 0070340501 & 12 26 28.9 +33 36 26.6 & 10.57 &$  1.08 \pm   0.13 $&$ -0.83 ^{+  0.06 }_{-  0.06 }$ &$ -0.64 ^{+  0.25 }_{-  0.32 }$&          \\
J122655.1+012002 & 0110990201 & 12 26 55.1 +01 20 02.8 & 10.96 &$  1.32 \pm   0.16 $&$ -0.80 ^{+  0.07 }_{-  0.07 }$ &$ -0.78 ^{+  0.20 }_{-  0.20 }$&          \\
J122656.5+013126 & 0110990201 & 12 26 56.6 +01 31 26.2 &  5.85 &$  1.41 \pm   0.12 $&$ -0.11 ^{+  0.09 }_{-  0.09 }$ &$ -0.34 ^{+  0.10 }_{-  0.10 }$& AGN2?    \\
J122658.1+333246$^{c,d}$ & 0070340501 & 12 26 58.1 +33 32 46.5 &  3.68 &$  7.15 \pm   0.25 $&$ -0.51 ^{+  0.04 }_{-  0.04 }$ &$ -0.80 ^{+  0.04 }_{-  0.04 }$& CL       \\
J122751.2+333842 & 0070340501 & 12 27 51.3 +33 38 43.0 &  9.80 &$  1.87 \pm   0.17 $&$ -0.85 ^{+  0.04 }_{-  0.04 }$ &$ -0.39 ^{+  0.23 }_{-  0.23 }$& star      \\
J122803.7+333957 & 0070340501 & 12 28 03.7 +33 39 57.1 & 12.60 &$  1.15 \pm   0.16 $&$ -0.58 ^{+  0.10 }_{-  0.10 }$ &$ -1.00 ^{+  0.31 }_{-  0.00 }$&          \\
J122837.3+015720 & 0126700301 & 12 28 37.3 +01 57 20.6 &  9.33 &$  2.16 \pm   0.09 $&$ -0.88 ^{+  0.02 }_{-  0.02 }$ &$ -0.99 ^{+  0.03 }_{-  0.01 }$& star     \\
J122942.3+015525 & 0126700301 & 12 29 42.4 +01 55 25.4 & 11.80 &$  2.06 \pm   0.11 $&$ -0.84 ^{+  0.03 }_{-  0.03 }$ &$ -0.83 ^{+  0.09 }_{-  0.09 }$& star       \\
J123036.2+642531 & 0124900101 & 12 30 36.3 +64 25 31.8 & 12.66 &$  1.09 \pm   0.09 $&$ -0.70 ^{+  0.05 }_{-  0.06 }$ &$ -0.49 ^{+  0.15 }_{-  0.16 }$&          \\
J123116.5+641115 & 0124900101 & 12 31 16.5 +64 11 15.1 &  3.46 &$  1.06 \pm   0.06 $&$ -0.51 ^{+  0.05 }_{-  0.05 }$ &$ -0.45 ^{+  0.09 }_{-  0.09 }$&          \\
J123208.7+640304 & 0124900101 & 12 32 08.8 +64 03 04.3 & 12.00 &$  1.16 \pm   0.11 $&$ -0.82 ^{+  0.05 }_{-  0.05 }$ &$ -0.91 ^{+  0.11 }_{-  0.07 }$& star      \\
J123218.5+640311 & 0124900101 & 12 32 18.6 +64 03 11.3 & 12.30 &$  1.48 \pm   0.12 $&$ -0.58 ^{+  0.06 }_{-  0.06 }$ &$ -0.52 ^{+  0.13 }_{-  0.12 }$&          \\
J123538.6+621644$^d$ & 0111550101 & 12 35 38.6 +62 16 44.7 &  8.98 &$  2.06 \pm   0.09 $&$ -0.59 ^{+  0.03 }_{-  0.03 }$ &$ -0.59 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J123549.1$-$395026 & 0006220201 & 12 35 49.1 $-$39 50 26.8 &  5.25 &$  3.23 \pm   0.10 $&$ -0.94 ^{+  0.01 }_{-  0.01 }$ &$ -1.00 ^{+  0.14 }_{-  0.00 }$& star      \\
J123600.7$-$395217 & 0006220201 & 12 36 00.7 $-$39 52 18.0 &  5.62 &$ 17.71 \pm   0.22 $&$ -0.77 ^{+  0.01 }_{-  0.01 }$ &$ -0.77 ^{+  0.02 }_{-  0.02 }$& star     \\
J123759.6+621102 & 0111550101 & 12 37 59.7 +62 11 02.9 &  8.51 &$  1.95 \pm   0.10 $&$ -0.59 ^{+  0.04 }_{-  0.04 }$ &$ -0.55 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J123800.9+621338 & 0111550101 & 12 38 00.9 +62 13 38.5 &  8.47 &$  1.48 \pm   0.08 $&$ -0.78 ^{+  0.03 }_{-  0.03 }$ &$ -0.36 ^{+  0.13 }_{-  0.12 }$& AGN1     \\
J124214.1$-$112512 & 0136950201 & 12 42 14.1 $-$11 25 12.3 &  8.24 &$  1.55 \pm   0.09 $&$ -0.57 ^{+  0.05 }_{-  0.05 }$ &$ -0.33 ^{+  0.10 }_{-  0.10 }$&          \\
J124557.6+022659 & 0051760101 & 12 45 57.7 +02 26 60.0 & 10.56 &$  1.34 \pm   0.17 $&$ -0.59 ^{+  0.09 }_{-  0.09 }$ &$ -0.59 ^{+  0.16 }_{-  0.17 }$&          \\
J124607.6+022153 & 0051760101 & 12 46 07.7 +02 21 53.6 &  6.81 &$  2.41 \pm   0.17 $&$ -0.62 ^{+  0.05 }_{-  0.05 }$ &$ -1.00 ^{+  0.10 }_{-  0.00 }$& AGN1     \\
J124641.8+022412 & 0051760101 & 12 46 41.8 +02 24 12.1 &  2.78 &$  3.00 \pm   0.17 $&$ -0.58 ^{+  0.05 }_{-  0.05 }$ &$ -0.48 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J124647.9+020955 & 0051760101 & 12 46 48.0 +02 09 55.8 & 12.52 &$  1.03 \pm   0.19 $&$ -0.39 ^{+  0.14 }_{-  0.14 }$ &$ -0.93 ^{+  0.10 }_{-  0.06 }$&          \\
J124903.6$-$061049$^d$ & 0060370201 & 12 49 03.6 $-$06 10 49.2 & 11.63 &$  2.54 \pm   0.13 $&$ -0.61 ^{+  0.04 }_{-  0.04 }$ &$ -0.55 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J124914.6$-$060910 & 0060370201 & 12 49 14.7 $-$06 09 11.0 &  9.73 &$  1.06 \pm   0.08 $&$ -0.50 ^{+  0.06 }_{-  0.06 }$ &$ -0.75 ^{+  0.08 }_{-  0.08 }$&          \\
J124938.7$-$060444 & 0060370201 & 12 49 38.7 $-$06 04 44.9 &  8.20 &$ 35.88 \pm   0.41 $&$ -0.88 ^{+  0.01 }_{-  0.01 }$ &$ -0.85 ^{+  0.02 }_{-  0.02 }$& star     \\
J124949.4$-$060722 & 0060370201 & 12 49 49.5 $-$06 07 22.0 & 11.93 &$  1.35 \pm   0.11 $&$ -0.58 ^{+  0.06 }_{-  0.06 }$ &$ -0.43 ^{+  0.12 }_{-  0.12 }$&          \\
J125457.2+564940 & 0081340201 & 12 54 57.2 +56 49 40.7 & 10.79 &$  1.72 \pm   0.13 $&$ -0.46 ^{+  0.06 }_{-  0.06 }$ &$ -0.63 ^{+  0.09 }_{-  0.10 }$& AGN1     \\
J125648.4+570349 & 0081340201 & 12 56 48.5 +57 03 49.1 & 12.37 &$  1.19 \pm   0.12 $&$ -0.38 ^{+  0.09 }_{-  0.09 }$ &$ -0.72 ^{+  0.11 }_{-  0.11 }$&          \\
J130616.8+175923 & 0017940101 & 13 06 16.9 +17 59 23.7 &  8.09 &$  1.01 \pm   0.06 $&$ -0.50 ^{+  0.05 }_{-  0.05 }$ &$ -0.44 ^{+  0.08 }_{-  0.08 }$&          \\
J130619.7$-$233857 & 0002940101 & 13 06 19.7 $-$23 38 57.9 & 10.84 &$  2.83 \pm   0.32 $&$ -0.68 ^{+  0.08 }_{-  0.08 }$ &$ -0.56 ^{+  0.21 }_{-  0.21 }$&          \\
J130658.1$-$234849 & 0002940101 & 13 06 58.2 $-$23 48 49.7 &  8.60 &$  1.39 \pm   0.19 $&$ -0.52 ^{+  0.11 }_{-  0.11 }$ &$ -0.51 ^{+  0.21 }_{-  0.19 }$& AGN1     \\
J132038.0+341124 & 0093640401 & 13 20 38.1 +34 11 24.3 &  3.10 &$  2.91 \pm   0.13 $&$ -0.43 ^{+  0.04 }_{-  0.04 }$ &$ -0.48 ^{+  0.06 }_{-  0.06 }$& AGN1     \\
J132052.5+341742 & 0093640401 & 13 20 52.5 +34 17 42.9 & 10.01 &$  1.50 \pm   0.12 $&$ -0.53 ^{+  0.07 }_{-  0.07 }$ &$ -0.58 ^{+  0.12 }_{-  0.12 }$& AGN1     \\
J132101.6+340656 & 0093640401 & 13 21 01.6 +34 06 56.6 &  5.61 &$  3.88 \pm   0.15 $&$ -0.71 ^{+  0.03 }_{-  0.03 }$ &$ -0.57 ^{+  0.08 }_{-  0.07 }$& AGN1     \\
J132105.5+341459$^d$ & 0093640401 & 13 21 05.5 +34 14 59.4 &  9.10 &$  2.74 \pm   0.15 $&$ -0.56 ^{+  0.05 }_{-  0.05 }$ &$ -0.56 ^{+  0.09 }_{-  0.09 }$&          \\
J133023.8+241707 & 0100240201 & 13 30 23.8 +24 17 07.3 &  6.22 &$  1.15 \pm   0.07 $&$ -0.68 ^{+  0.04 }_{-  0.05 }$ &$ -0.41 ^{+  0.12 }_{-  0.11 }$& AGN1     \\
J133026.6+241520$^d$ & 0100240201 & 13 30 26.7 +24 15 20.5 &  4.91 &$  2.08 \pm   0.09 $&$ -0.82 ^{+  0.02 }_{-  0.03 }$ &$ -0.57 ^{+  0.10 }_{-  0.10 }$&          \\
J133120.2+242305 & 0100240201 & 13 31 20.2 +24 23 05.1 & 11.78 &$  1.77 \pm   0.11 $&$ -0.56 ^{+  0.05 }_{-  0.05 }$ &$ -0.60 ^{+  0.09 }_{-  0.09 }$&          \\
J133232.6+111220$^d$ & 0061940101 & 13 32 32.7 +11 12 20.7 & 10.70 &$  1.05 \pm   0.18 $&$ -0.35 ^{+  0.15 }_{-  0.15 }$ &$ -1.00 ^{+  0.31 }_{-  0.00 }$&          \\
J133321.2+503102 & 0111160101 & 13 33 21.3 +50 31 02.2 &  9.21 &$  1.79 \pm   0.08 $&$ -0.91 ^{+  0.02 }_{-  0.02 }$ &$ -0.49 ^{+  0.16 }_{-  0.16 }$& star      \\
J133626.9$-$342636 & 0111570201 & 13 36 26.9 $-$34 26 36.7 & 11.19 &$  1.00 \pm   0.08 $&$ -0.90 ^{+  0.03 }_{-  0.03 }$ &$ -1.00 ^{+  0.42 }_{-  0.00 }$& star     \\
J133807.5+242411 & 0096010101 & 13 38 07.6 +24 24 11.8 & 11.17 &$  1.69 \pm   0.11 $&$ -0.66 ^{+  0.05 }_{-  0.05 }$ &$ -0.65 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J133942.6$-$315004 & 0035940301 & 13 39 42.6 $-$31 50 04.8 & 11.91 &$  1.67 \pm   0.11 $&$ -0.36 ^{+  0.05 }_{-  0.06 }$ &$ -0.20 ^{+  0.08 }_{-  0.08 }$& AGN1?    \\
J134732.0+582103 & 0112250201 & 13 47 32.0 +58 21 03.8 &  8.38 &$  3.43 \pm   0.13 $&$ -0.86 ^{+  0.02 }_{-  0.02 }$ &$ -0.81 ^{+  0.07 }_{-  0.08 }$&  star      \\
J134749.9+582111 & 0112250201 & 13 47 49.9 +58 21 11.0 &  8.53 &$ 12.44 \pm   0.24 $&$ -0.60 ^{+  0.02 }_{-  0.02 }$ &$ -0.54 ^{+  0.03 }_{-  0.03 }$& AGN1     \\
J140100.0$-$110942 & 0109910101 & 14 01 00.0 $-$11 09 42.2 &  8.70 &$  1.12 \pm   0.07 $&$ -0.57 ^{+  0.05 }_{-  0.05 }$ &$ -0.66 ^{+  0.09 }_{-  0.09 }$&          \\
J140102.0$-$111224 & 0109910101 & 14 01 02.0 $-$11 12 24.3 &  9.27 &$  8.34 \pm   0.18 $&$ -0.52 ^{+  0.02 }_{-  0.02 }$ &$ -0.46 ^{+  0.03 }_{-  0.03 }$& AGN2?   \\
J140127.7+025605 & 0098010101 & 14 01 27.7 +02 56 05.4 &  7.25 &$  7.04 \pm   0.19 $&$ -0.38 ^{+  0.02 }_{-  0.02 }$ &$ -0.53 ^{+  0.04 }_{-  0.04 }$& AGN1     \\
J140219.6$-$110458 & 0109910101 & 14 02 19.7 $-$11 04 58.8 & 11.40 &$  1.16 \pm   0.08 $&$ -0.94 ^{+  0.02 }_{-  0.02 }$ &$ -0.16 ^{+  0.29 }_{-  0.27 }$& star       \\
J140921.1+261336 & 0092850501 & 14 09 21.2 +26 13 36.8 &  4.78 &$  1.24 \pm   0.06 $&$ -0.32 ^{+  0.04 }_{-  0.05 }$ &$ -0.53 ^{+  0.06 }_{-  0.06 }$&          \\
J140936.9+261632 & 0092850501 & 14 09 36.9 +26 16 32.1 &  3.44 &$  1.11 \pm   0.06 $&$ -0.92 ^{+  0.02 }_{-  0.02 }$ &$ -0.70 ^{+  0.16 }_{-  0.17 }$&  star      \\
J141235.8$-$030909 & 0013140101 & 14 12 35.8 $-$03 09 09.3 & 10.29 &$  1.72 \pm   0.15 $&$ -0.40 ^{+  0.08 }_{-  0.08 }$ &$ -0.59 ^{+  0.11 }_{-  0.11 }$&          \\
J141523.8+113737 & 0112250301 & 14 15 23.8 +11 37 37.3 &  9.64 &$  1.16 \pm   0.09 $&$ -0.70 ^{+  0.05 }_{-  0.05 }$ &$ -0.54 ^{+  0.15 }_{-  0.15 }$&          \\
J141531.5+113156 & 0112250301 & 14 15 31.6 +11 31 56.2 &  4.15 &$  3.15 \pm   0.12 $&$ -0.55 ^{+  0.03 }_{-  0.03 }$ &$ -0.47 ^{+  0.06 }_{-  0.06 }$& AGN1     \\
J141643.8+521434 & 0127921001 & 14 16 43.8 +52 14 34.2 & 10.17 &$  1.41 \pm   0.07 $&$ -0.58 ^{+  0.04 }_{-  0.04 }$ &$ -0.50 ^{+  0.08 }_{-  0.08 }$&          \\
J141658.8+521202 & 0127921001 & 14 16 58.8 +52 12 02.8 & 11.98 &$  1.01 \pm   0.08 $&$ -0.71 ^{+  0.05 }_{-  0.05 }$ &$ -0.28 ^{+  0.14 }_{-  0.14 }$&          \\
J141722.6+251335 & 0109960101 & 14 17 22.7 +25 13 35.2 &  9.86 &$  1.33 \pm   0.12 $&$ -0.69 ^{+  0.06 }_{-  0.06 }$ &$ -1.00 ^{+  0.21 }_{-  0.00 }$& AGN1     \\
J141736.3+523028 & 0127921001 & 14 17 36.3 +52 30 28.5 &  7.67 &$  1.15 \pm   0.06 $&$ -0.65 ^{+  0.04 }_{-  0.04 }$ &$ -0.40 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J141809.1+250040 & 0109960101 & 14 18 09.1 +25 00 40.3 &  7.85 &$  1.31 \pm   0.09 $&$ -0.59 ^{+  0.06 }_{-  0.05 }$ &$ -0.47 ^{+  0.12 }_{-  0.12 }$& AGN1     \\
J141830.5+251052$^c$ & 0109960101 & 14 18 30.5 +25 10 52.6 &  7.58 &$  14.99 \pm   0.37 $&$ -0.52 ^{+  0.04 }_{-  0.04 }$ &$ -0.65 ^{+  0.07 }_{-  0.07 }$& CL       \\
J142800.1+424409 & 0111850201 & 14 28 00.1 +42 44 09.5 &  7.10 &$  1.53 \pm   0.07 $&$ -0.90 ^{+  0.02 }_{-  0.02 }$ &$ -0.48 ^{+  0.17 }_{-  0.16 }$& star   \\
J142901.2+423048 & 0111850201 & 14 29 01.2 +42 30 48.8 & 10.84 &$  1.70 \pm   0.11 $&$ -0.98 ^{+  0.01 }_{-  0.01 }$ &$  0.56 ^{+  0.28 }_{-  0.30 }$& star   \\
J143835.1+642928 & 0111530101 & 14 38 35.1 +64 29 28.3 & 12.34 &$  1.31 \pm   0.09 $&$  0.18 ^{+  0.07 }_{-  0.07 }$ &$ -0.37 ^{+  0.07 }_{-  0.06 }$& AGN1?    \\
J143923.1+640912 & 0111530101 & 14 39 23.2 +64 09 12.4 &  8.60 &$  2.36 \pm   0.09 $&$ -0.99 ^{+  0.01 }_{-  0.01 }$ &$ -0.51 ^{+  0.40 }_{-  0.46 }$& star     \\
J144021.0+642144 & 0111530101 & 14 40 21.0 +64 21 44.1 &  9.79 &$  1.42 \pm   0.07 $&$ -0.47 ^{+  0.04 }_{-  0.04 }$ &$ -0.37 ^{+  0.07 }_{-  0.08 }$&          \\
J144937.5+090826 & 0057560301 & 14 49 37.6 +09 08 26.0 &  8.83 &$  1.86 \pm   0.10 $&$ -0.52 ^{+  0.04 }_{-  0.04 }$ &$ -0.54 ^{+  0.07 }_{-  0.07 }$&          \\
J144945.8+085921 & 0057560301 & 14 49 45.9 +08 59 21.8 &  4.14 &$  1.04 \pm   0.06 $&$ -0.56 ^{+  0.05 }_{-  0.04 }$ &$ -0.51 ^{+  0.09 }_{-  0.09 }$&          \\
J145857.1$-$313535 & 0067750101 & 14 58 57.1 $-$31 35 36.0 &  8.89 &$  1.03 \pm   0.08 $&$ -0.55 ^{+  0.06 }_{-  0.06 }$ &$ -0.45 ^{+  0.12 }_{-  0.12 }$&          \\
J150428.3+101856 & 0070740301 & 15 04 28.4 +10 18 57.0 &  9.91 &$  1.67 \pm   0.17 $&$ -0.37 ^{+  0.09 }_{-  0.09 }$ &$ -1.00 ^{+  0.13 }_{-  0.00 }$& AGN1     \\
J151815.0+060851 & 0018741001 & 15 18 15.1 +06 08 51.5 &  9.43 &$  1.12 \pm   0.19 $&$ -0.77 ^{+  0.10 }_{-  0.10 }$ &$  0.22 ^{+  0.33 }_{-  0.32 }$&          \\
J151832.3+062357 & 0018741001 & 15 18 32.4 +06 23 57.6 & 10.39 &$  1.72 \pm   0.27 $&$ -0.72 ^{+  0.10 }_{-  0.09 }$ &$ -0.70 ^{+  0.23 }_{-  0.27 }$& GAL        \\
J153156.6$-$082610 & 0100240801 & 15 31 56.6 $-$08 26 11.0 &  8.75 &$  1.32 \pm   0.11 $&$ -0.96 ^{+  0.02 }_{-  0.02 }$ &$ -1.00 ^{+  0.96 }_{-  0.00 }$& star     \\
J153205.7$-$082952 & 0100240801 & 15 32 05.8 $-$08 29 52.6 &  4.77 &$  1.05 \pm   0.08 $&$ -0.45 ^{+  0.07 }_{-  0.06 }$ &$ -0.79 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J153419.0+011808 & 0112190401 & 15 34 19.1 +01 18 08.2 & 10.91 &$  1.37 \pm   0.15 $&$ -0.62 ^{+  0.08 }_{-  0.08 }$ &$ -0.30 ^{+  0.18 }_{-  0.18 }$& AGN1     \\
J153452.3+013104$^d$ & 0112190401 & 15 34 52.4 +01 31 04.6 & 10.57 &$  9.44 \pm   0.38 $&$ -0.39 ^{+  0.04 }_{-  0.04 }$ &$ -0.55 ^{+  0.05 }_{-  0.05 }$& AGN1     \\
J153456.1+013033 & 0112190401 & 15 34 56.2 +01 30 33.4 &  9.89 &$  3.05 \pm   0.23 $&$ -0.64 ^{+  0.05 }_{-  0.05 }$ &$ -0.64 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J160645.9+081525 & 0067340601 & 16 06 46.0 +08 15 25.1 & 12.61 &$  1.28 \pm   0.17 $&$  0.81 ^{+  0.08 }_{-  0.08 }$ &$ -0.23 ^{+  0.10 }_{-  0.10 }$& AGN2?    \\
J160706.6+075709 & 0067340601 & 16 07 06.7 +07 57 09.5 &  7.90 &$  1.49 \pm   0.14 $&$ -0.65 ^{+  0.07 }_{-  0.06 }$ &$ -0.34 ^{+  0.16 }_{-  0.16 }$& AGN1     \\
J160731.5+081202 & 0067340601 & 16 07 31.6 +08 12 02.9 &  8.43 &$  1.67 \pm   0.14 $&$ -0.75 ^{+  0.05 }_{-  0.05 }$ &$ -0.44 ^{+  0.17 }_{-  0.18 }$& AGN1?     \\
J161544.2+121708 & 0103460801 & 16 15 44.2 +12 17 08.3 & 11.87 &$  1.41 \pm   0.18 $&$ -0.64 ^{+  0.09 }_{-  0.09 }$ &$ -0.18 ^{+  0.22 }_{-  0.24 }$&          \\
J161615.1+121353 & 0103460801 & 16 16 15.1 +12 13 53.2 &  3.65 &$  1.11 \pm   0.10 $&$ -0.65 ^{+  0.07 }_{-  0.07 }$ &$ -1.00 ^{+  0.19 }_{-  0.00 }$&          \\
J161825.4+124145 & 0103461001 & 16 18 25.5 +12 41 45.5 & 12.82 &$  1.14 \pm   0.15 $&$ -0.76 ^{+  0.08 }_{-  0.09 }$ &$ -0.17 ^{+  0.31 }_{-  0.31 }$& AGN1     \\
J162813.9+780342 & 0061940301 & 16 28 14.0 +78 03 42.7 & 10.92 &$  2.64 \pm   0.34 $&$ -0.67 ^{+  0.09 }_{-  0.09 }$ &$ -0.33 ^{+  0.24 }_{-  0.24 }$& AGN1      \\
J162911.1+780442 & 0061940301 & 16 29 11.2 +78 04 42.7 &  8.13 &$  1.66 \pm   0.22 $&$ -0.81 ^{+  0.08 }_{-  0.08 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$& star      \\
J162923.3+781306 & 0061940301 & 16 29 23.4 +78 13 06.6 &  5.11 &$  1.41 \pm   0.18 $&$ -0.19 ^{+  0.13 }_{-  0.13 }$ &$ -0.68 ^{+  0.14 }_{-  0.14 }$&          \\
J162944.8+781128 & 0061940301 & 16 29 44.8 +78 11 28.5 &  3.57 &$  1.77 \pm   0.20 $&$ -0.99 ^{+  0.02 }_{-  0.01 }$ &$ -1.00 ^{+  2.00 }_{-  0.00 }$& star        \\
J163141.1+781239 & 0061940301 & 16 31 41.2 +78 12 39.3 &  2.99 &$  1.39 \pm   0.17 $&$ -0.61 ^{+  0.10 }_{-  0.11 }$ &$ -0.84 ^{+  0.15 }_{-  0.16 }$& AGN1     \\
J163223.6+052547 & 0112230301 & 16 32 23.6 +05 25 47.1 & 10.44 &$  1.89 \pm   0.14 $&$ -0.71 ^{+  0.05 }_{-  0.05 }$ &$ -0.23 ^{+  0.14 }_{-  0.15 }$& AGN1    \\
J163309.8+571039 & 0049540101 & 16 33 09.8 +57 10 39.3 &  9.67 &$  2.87 \pm   0.27 $&$ -0.43 ^{+  0.07 }_{-  0.07 }$ &$ -0.49 ^{+  0.10 }_{-  0.11 }$& AGN1     \\
J163332.3+570520 & 0049540101 & 16 33 32.4 +57 05 20.2 &  7.90 &$  1.03 \pm   0.16 $&$ -0.84 ^{+  0.06 }_{-  0.06 }$ &$ -1.00 ^{+  0.63 }_{-  0.00 }$& AGN1?    \\
J163427.5+781002 & 0061940301 & 16 34 27.6 +78 10 02.5 & 11.00 &$  1.79 \pm   0.30 $&$ -0.62 ^{+  0.13 }_{-  0.14 }$ &$ -0.71 ^{+  0.24 }_{-  0.26 }$& AGN1     \\
J164237.9+030014$^d$ & 0067340501 & 16 42 38.0 +03 00 14.3 & 11.90 &$  1.22 \pm   0.14 $&$ -0.63 ^{+  0.09 }_{-  0.08 }$ &$ -0.38 ^{+  0.20 }_{-  0.20 }$&          \\
J165313.3+021645 & 0101640101 & 16 53 13.3 +02 16 45.6 &  8.16 &$  1.36 \pm   0.13 $&$ -0.96 ^{+  0.03 }_{-  0.02 }$ &$ -1.00 ^{+  1.30 }_{-  0.00 }$& star     \\
J165314.4+141943 & 0113070101 & 16 53 14.5 +14 19 43.6 & 11.13 &$  1.54 \pm   0.21 $&$ -0.42 ^{+  0.12 }_{-  0.12 }$ &$ -0.67 ^{+  0.17 }_{-  0.16 }$&          \\
J165406.6+142123 & 0113070101 & 16 54 06.6 +14 21 23.6 &  3.89 &$  1.12 \pm   0.13 $&$ -0.49 ^{+  0.11 }_{-  0.10 }$ &$ -0.76 ^{+  0.14 }_{-  0.14 }$&          \\
J165425.3+142159 & 0113070101 & 16 54 25.4 +14 21 59.3 &  7.44 &$ 11.86 \pm   0.53 $&$ -0.63 ^{+  0.03 }_{-  0.03 }$ &$ -0.61 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J165448.5+141311 & 0113070101 & 16 54 48.5 +14 13 11.6 & 12.71 &$  6.78 \pm   0.56 $&$ -0.54 ^{+  0.07 }_{-  0.07 }$ &$ -0.42 ^{+  0.13 }_{-  0.13 }$& AGN2     \\
J165710.5+352024 & 0111060101 & 16 57 10.5 +35 20 24.0 &  7.98 &$  1.93 \pm   0.20 $&$ -0.90 ^{+  0.04 }_{-  0.04 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$& star      \\
J165800.7+352333 & 0111060101 & 16 58 00.7 +35 23 33.5 &  3.73 &$  1.40 \pm   0.13 $&$ -0.51 ^{+  0.08 }_{-  0.08 }$ &$ -0.69 ^{+  0.12 }_{-  0.13 }$& AGN2?   \\
J172230.6+341344 & 0102040101 & 17 22 30.7 +34 13 44.0 & 11.20 &$  1.74 \pm   0.25 $&$ -0.65 ^{+  0.10 }_{-  0.11 }$ &$ -0.31 ^{+  0.28 }_{-  0.27 }$& AGN1     \\
J185518.7$-$462504 & 0067340101 & 18 55 18.8 $-$46 25 04.0 &  6.69 &$  1.55 \pm   0.20 $&$ -0.40 ^{+  0.09 }_{-  0.09 }$ &$ -1.00 ^{+  0.13 }_{-  0.00 }$& AGN1     \\
J185613.7$-$462239$^a$ & 0067340101 & 18 56 13.8 $-$46 22 39.2 & 10.44 &$  3.02 \pm   0.30 $&$ -0.47 ^{+  0.07 }_{-  0.07 }$ &$  0.01 ^{+  0.11 }_{-  0.10 }$& AGN1     \\
J193138.9$-$725115 & 0081341001 & 19 31 39.0 $-$72 51 15.0 & 12.10 &$  1.48 \pm   0.16 $&$ -0.42 ^{+  0.09 }_{-  0.09 }$ &$ -0.62 ^{+  0.13 }_{-  0.14 }$& AGN1     \\
J193248.8$-$723355$^a$ & 0081341001 & 19 32 48.8 $-$72 33 55.2 &  8.39 &$  1.37 \pm   0.12 $&$ -0.23 ^{+  0.08 }_{-  0.08 }$ &$ -0.08 ^{+  0.10 }_{-  0.10 }$& AGN2?    \\
J204043.4$-$004548$^a$ & 0111180201 & 20 40 43.5 $-$00 45 48.2 & 10.55 &$  1.29 \pm   0.15 $&$  0.04 ^{+  0.11 }_{-  0.11 }$ &$ -0.35 ^{+  0.12 }_{-  0.12 }$& AGN2     \\
J204047.5$-$005853 & 0111180201 & 20 40 47.6 $-$00 58 53.8 & 11.50 &$  1.05 \pm   0.14 $&$ -0.33 ^{+  0.12 }_{-  0.12 }$ &$ -0.64 ^{+  0.14 }_{-  0.15 }$& BL?      \\
J204159.2$-$321439 & 0111510101 & 20 41 59.3 $-$32 14 40.0 & 11.80 &$  3.36 \pm   0.23 $&$ -0.54 ^{+  0.05 }_{-  0.05 }$ &$ -0.79 ^{+  0.08 }_{-  0.07 }$& AGN1     \\
J204204.1$-$321601 & 0111510101 & 20 42 04.1 $-$32 16 01.5 & 10.68 &$  1.39 \pm   0.14 $&$ -0.52 ^{+  0.08 }_{-  0.08 }$ &$ -0.80 ^{+  0.10 }_{-  0.11 }$& AGN1     \\
J204208.2$-$323523 & 0111510101 & 20 42 08.3 $-$32 35 23.6 &  9.78 &$  1.16 \pm   0.12 $&$ -0.63 ^{+  0.08 }_{-  0.08 }$ &$ -0.89 ^{+  0.09 }_{-  0.10 }$& AGN1     \\
J204548.4$-$025234 & 0112600501 & 20 45 48.4 $-$02 52 34.4 &  8.74 &$  1.29 \pm   0.14 $&$ -0.38 ^{+  0.10 }_{-  0.10 }$ &$ -0.76 ^{+  0.12 }_{-  0.11 }$& AGN1     \\
J205411.9$-$160804 & 0083210101 & 20 54 11.9 $-$16 08 04.8 & 12.55 &$  1.97 \pm   0.23 $&$ -0.58 ^{+  0.09 }_{-  0.09 }$ &$ -0.69 ^{+  0.16 }_{-  0.16 }$& AGN1     \\
J205429.9$-$154937 & 0083210101 & 20 54 30.0 $-$15 49 37.8 &  6.59 &$  1.14 \pm   0.13 $&$ -0.65 ^{+  0.08 }_{-  0.08 }$ &$ -0.80 ^{+  0.14 }_{-  0.19 }$& AGN1     \\
J205635.7$-$044717$^a$ & 0112190601 & 20 56 35.8 $-$04 47 17.9 &  9.96 &$  3.41 \pm   0.21 $&$ -0.65 ^{+  0.04 }_{-  0.05 }$ &$ -0.48 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J205829.9$-$423634$^a$ & 0081340401 & 20 58 30.0 $-$42 36 35.0 &  2.42 &$  5.01 \pm   0.19 $&$ -0.57 ^{+  0.03 }_{-  0.03 }$ &$ -0.47 ^{+  0.06 }_{-  0.06 }$& AGN1    \\
J205847.0$-$423704 & 0081340401 & 20 58 47.0 $-$42 37 04.7 &  4.11 &$  1.71 \pm   0.12 $&$ -0.93 ^{+  0.03 }_{-  0.03 }$ &$ -1.00 ^{+  0.54 }_{-  0.00 }$& star     \\
J210325.4$-$112011 & 0041150101 & 21 03 25.4 $-$11 20 11.5 & 11.29 &$  1.01 \pm   0.09 $&$ -0.49 ^{+  0.07 }_{-  0.07 }$ &$ -0.22 ^{+  0.12 }_{-  0.13 }$& AGN1     \\
J210355.3$-$121858 & 0038540301 & 21 03 55.3 $-$12 18 58.2 & 11.02 &$  1.56 \pm   0.17 $&$ -0.50 ^{+  0.09 }_{-  0.09 }$ &$ -0.80 ^{+  0.12 }_{-  0.10 }$& AGN1     \\
J212635.8$-$445046 & 0088020201 & 21 26 35.8 $-$44 50 46.1 & 11.25 &$  3.03 \pm   0.25 $&$ -0.92 ^{+  0.03 }_{-  0.03 }$ &$ -0.37 ^{+  0.32 }_{-  0.32 }$& star     \\
J212759.5$-$443924 & 0088020201 & 21 27 59.6 $-$44 39 24.7 &  9.99 &$  1.08 \pm   0.12 $&$ -0.65 ^{+  0.08 }_{-  0.08 }$ &$ -0.47 ^{+  0.18 }_{-  0.19 }$&          \\
J213002.3$-$153414$^a$ & 0103060101 & 21 30 02.3 $-$15 34 14.1 & 12.83 &$  3.95 \pm   0.21 $&$ -0.65 ^{+  0.04 }_{-  0.04 }$ &$ -0.50 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J213719.6$-$433347 & 0109463501 & 21 37 19.6 $-$43 33 47.0 & 10.85 &$  2.41 \pm   0.27 $&$ -0.27 ^{+  0.10 }_{-  0.10 }$ &$ -0.74 ^{+  0.11 }_{-  0.11 }$& AGN1     \\
J213729.7$-$423601 & 0061940201 & 21 37 29.8 $-$42 36 01.6 &  7.02 &$  1.51 \pm   0.23 $&$ -0.56 ^{+  0.12 }_{-  0.13 }$ &$ -0.33 ^{+  0.25 }_{-  0.27 }$&          \\
J213733.2$-$434800 & 0109463501 & 21 37 33.2 $-$43 48 00.9 &  7.07 &$  1.03 \pm   0.14 $&$ -0.91 ^{+  0.06 }_{-  0.06 }$ &$  0.05 ^{+  0.48 }_{-  0.52 }$& AGN1     \\
J213757.6$-$422334 & 0061940201 & 21 37 57.6 $-$42 23 34.2 & 12.68 &$  1.37 \pm   0.27 $&$ -0.59 ^{+  0.15 }_{-  0.16 }$ &$ -0.15 ^{+  0.36 }_{-  0.34 }$&          \\
J213820.2$-$142536 & 0092850201 & 21 38 20.2 $-$14 25 37.0 & 11.17 &$  2.10 \pm   0.17 $&$ -0.29 ^{+  0.07 }_{-  0.07 }$ &$ -0.45 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J213824.0$-$423019$^a$ & 0061940201 & 21 38 24.0 $-$42 30 19.2 &  6.50 &$  2.88 \pm   0.27 $&$ -0.62 ^{+  0.08 }_{-  0.08 }$ &$ -0.36 ^{+  0.18 }_{-  0.18 }$& AGN1     \\
J213829.8$-$423958 & 0061940201 & 21 38 29.9 $-$42 39 58.9 &  5.59 &$  1.45 \pm   0.19 $&$ -0.66 ^{+  0.10 }_{-  0.10 }$ &$ -0.50 ^{+  0.24 }_{-  0.24 }$& AGN1     \\
J213840.5$-$424241 & 0061940201 & 21 38 40.6 $-$42 42 41.3 &  8.91 &$  1.89 \pm   0.26 $&$ -1.00 ^{+  0.07 }_{-  0.00 }$ &   --                         & star     \\
J213852.2$-$434714 & 0109463501 & 21 38 52.3 $-$43 47 14.9 & 11.21 &$  1.32 \pm   0.23 $&$ -0.68 ^{+  0.11 }_{-  0.12 }$ &$ -0.36 ^{+  0.31 }_{-  0.33 }$& AGN1     \\
J214041.4$-$234720$^a$ & 0008830101 & 21 40 41.5 $-$23 47 20.1 &  9.80 &$  3.46 \pm   0.22 $&$ -0.57 ^{+  0.05 }_{-  0.05 }$ &$ -0.39 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J215218.0$-$302721 & 0103060401 & 21 52 18.1 $-$30 27 21.6 &  4.80 &$  1.15 \pm   0.08 $&$ -0.69 ^{+  0.05 }_{-  0.05 }$ &$ -0.55 ^{+  0.12 }_{-  0.12 }$&          \\
J215244.2$-$302407 & 0103060401 & 21 52 44.3 $-$30 24 07.4 & 11.03 &$  3.28 \pm   0.16 $&$ -0.65 ^{+  0.04 }_{-  0.04 }$ &$ -0.68 ^{+  0.08 }_{-  0.07 }$& AGN1     \\
J215323.7+173018 & 0111270101 & 21 53 23.7 +17 30 18.6 & 12.09 &$  1.08 \pm   0.16 $&$ -0.37 ^{+  0.12 }_{-  0.13 }$ &$ -0.73 ^{+  0.16 }_{-  0.14 }$& star     \\
J220320.8+184930 & 0130920101 & 22 03 20.9 +18 49 30.3 &  4.03 &$  1.58 \pm   0.11 $&$ -0.49 ^{+  0.06 }_{-  0.06 }$ &$ -0.39 ^{+  0.10 }_{-  0.10 }$& AGN2?    \\
J220446.8$-$014535 & 0012440301 & 22 04 46.8 $-$01 45 35.6 & 11.22 &$  1.23 \pm   0.10 $&$ -0.45 ^{+  0.07 }_{-  0.07 }$ &$ -0.69 ^{+  0.10 }_{-  0.09 }$& AGN1     \\
J220601.5$-$015346$^a$ & 0012440301 & 22 06 01.5 $-$01 53 47.0 & 12.92 &$  1.85 \pm   0.12 $&$ -0.41 ^{+  0.06 }_{-  0.06 }$ &$ -0.41 ^{+  0.09 }_{-  0.09 }$& AGN1     \\
J221623.3$-$174317 & 0106660101 & 22 16 23.4 $-$17 43 17.9 & 12.29 &$  1.15 \pm   0.08 $&$ -0.55 ^{+  0.05 }_{-  0.06 }$ &$ -0.57 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J221722.4$-$082018 & 0009650201 & 22 17 22.5 $-$08 20 18.2 &  8.18 &$  1.76 \pm   0.13 $&$ -0.38 ^{+  0.07 }_{-  0.07 }$ &$ -0.48 ^{+  0.10 }_{-  0.10 }$& AGN1     \\
J221729.3$-$081154 & 0009650201 & 22 17 29.4 $-$08 11 54.2 & 11.12 &$  2.00 \pm   0.16 $&$ -0.54 ^{+  0.06 }_{-  0.06 }$ &$ -0.53 ^{+  0.12 }_{-  0.11 }$& AGN1     \\
J221750.4$-$083210 & 0009650201 & 22 17 50.4 $-$08 32 10.8 & 11.28 &$  1.32 \pm   0.12 $&$ -0.79 ^{+  0.06 }_{-  0.06 }$ &$ -1.00 ^{+  0.37 }_{-  0.00 }$& star      \\
J221821.9$-$081332 & 0009650201 & 22 18 22.0 $-$08 13 33.0 &  9.91 &$  2.10 \pm   0.13 $&$ -0.63 ^{+  0.05 }_{-  0.05 }$ &$ -0.85 ^{+  0.07 }_{-  0.07 }$& AGN1     \\
J221951.6+120123$^d$ & 0103861201 & 22 19 51.6 +12 01 23.1 & 10.33 &$  1.33 \pm   0.15 $&$ -0.36 ^{+  0.10 }_{-  0.10 }$ &$ -0.39 ^{+  0.15 }_{-  0.15 }$& AGN2     \\
J222852.2$-$050915 & 0100440101 & 22 28 52.3 $-$05 09 15.4 & 11.01 &$  1.33 \pm   0.08 $&$ -0.97 ^{+  0.01 }_{-  0.01 }$ &$ -1.00 ^{+  0.76 }_{-  0.00 }$& star       \\
J223547.9$-$255836 & 0111790101 & 22 35 48.0 $-$25 58 37.0 &  4.41 &$  1.21 \pm   0.06 $&$ -0.55 ^{+  0.04 }_{-  0.04 }$ &$ -0.50 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J223555.0$-$255833 & 0111790101 & 22 35 55.0 $-$25 58 33.9 &  4.89 &$  1.03 \pm   0.06 $&$ -0.61 ^{+  0.04 }_{-  0.04 }$ &$ -0.66 ^{+  0.08 }_{-  0.09 }$& AGN1     \\
J223949.8+080926 & 0103860301 & 22 39 49.9 +08 09 26.4 &  9.24 &$  1.07 \pm   0.21 $&$ -0.65 ^{+  0.14 }_{-  0.14 }$ &$  0.09 ^{+  0.29 }_{-  0.31 }$& AGN1     \\
J224756.6$-$642721 & 0112240101 & 22 47 56.6 $-$64 27 21.8 & 12.76 &$  1.43 \pm   0.11 $&$ -0.51 ^{+  0.06 }_{-  0.06 }$ &$ -0.62 ^{+  0.10 }_{-  0.10 }$&          \\
J224833.3$-$511900 & 0109070401 & 22 48 33.4 $-$51 19 00.2 &  9.13 &$  1.18 \pm   0.12 $&$ -0.91 ^{+  0.04 }_{-  0.04 }$ &$ -0.93 ^{+  0.90 }_{-  0.06 }$& star     \\
J224846.6$-$505929 & 0109070401 & 22 48 46.7 $-$50 59 29.6 & 10.50 &$  1.03 \pm   0.14 $&$ -0.91 ^{+  0.05 }_{-  0.05 }$ &$ -1.00 ^{+  1.30 }_{-  0.00 }$& star     \\
J225025.1$-$643225 & 0112240101 & 22 50 25.2 $-$64 32 25.3 & 10.05 &$  1.00 \pm   0.09 $&$ -0.66 ^{+  0.06 }_{-  0.06 }$ &$ -0.52 ^{+  0.14 }_{-  0.14 }$& AGN1     \\
J225050.2$-$642900 & 0112240101 & 22 50 50.3 $-$64 29 00.4 &  8.87 &$  2.42 \pm   0.13 $&$ -0.57 ^{+  0.04 }_{-  0.04 }$ &$ -0.45 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J225118.0$-$175951 & 0081340901 & 22 51 18.1 $-$17 59 51.3 & 10.63 &$  3.39 \pm   0.20 $&$ -0.68 ^{+  0.04 }_{-  0.04 }$ &$ -0.56 ^{+  0.10 }_{-  0.10 }$& AGN1?   \\
J225349.6$-$172137 & 0112910301 & 22 53 49.6 $-$17 21 37.2 & 12.50 &$  1.83 \pm   0.28 $&$ -0.95 ^{+  0.05 }_{-  0.05 }$ &$ -1.00 ^{+  2.00 }_{-  0.00 }$& star     \\
J230400.4$-$083755 & 0109130701 & 23 04 00.4 $-$08 37 55.5 & 11.19 &$  1.05 \pm   0.14 $&$ -0.96 ^{+  0.04 }_{-  0.04 }$ &$ -0.33 ^{+  0.39 }_{-  0.61 }$& AGN1     \\
J230401.0+031519 & 0033541001 & 23 04 01.0 +03 15 19.2 & 11.59 &$  1.06 \pm   0.14 $&$ -0.69 ^{+  0.09 }_{-  0.09 }$ &$ -0.44 ^{+  0.25 }_{-  0.25 }$& GAL        \\
J230408.2+031820 & 0033541001 & 23 04 08.3 +03 18 20.7 & 11.38 &$  5.66 \pm   0.31 $&$ -0.92 ^{+  0.02 }_{-  0.02 }$ &$ -1.00 ^{+  0.31 }_{-  0.00 }$& star     \\
J230434.1+122728 & 0025541001 & 23 04 34.1 +12 27 28.3 &  9.68 &$  1.39 \pm   0.17 $&$ -0.57 ^{+  0.10 }_{-  0.10 }$ &$ -0.31 ^{+  0.21 }_{-  0.21 }$& AGN2?    \\
J230443.8+121636 & 0025541001 & 23 04 43.9 +12 16 36.8 &  4.30 &$  1.22 \pm   0.13 $&$ -0.54 ^{+  0.09 }_{-  0.09 }$ &$ -0.77 ^{+  0.12 }_{-  0.14 }$& AGN1     \\
J230459.6+121205 & 0025541001 & 23 04 59.7 +12 12 05.4 &  7.48 &$  1.35 \pm   0.15 $&$ -0.49 ^{+  0.10 }_{-  0.09 }$ &$ -0.47 ^{+  0.16 }_{-  0.16 }$& AGN2?    \\
J230522.1+122121 & 0025541001 & 23 05 22.1 +12 21 21.1 &  6.45 &$  1.28 \pm   0.14 $&$ -0.37 ^{+  0.09 }_{-  0.09 }$ &$ -0.60 ^{+  0.14 }_{-  0.13 }$& AGN2     \\
J230523.0+121325 & 0025541001 & 23 05 23.0 +12 13 25.4 &  8.85 &$  1.31 \pm   0.15 $&$ -0.47 ^{+  0.10 }_{-  0.10 }$ &$ -0.89 ^{+  0.10 }_{-  0.11 }$&          \\
J231342.5$-$423210 & 0123900101 & 23 13 42.5 $-$42 32 10.7 & 11.69 &$  2.65 \pm   0.13 $&$ -0.64 ^{+  0.04 }_{-  0.04 }$ &$ -0.53 ^{+  0.08 }_{-  0.08 }$& AGN1     \\
J231541.2$-$424125 & 0093640701 & 23 15 41.3 $-$42 41 25.6 &  8.42 &$  1.19 \pm   0.14 $&$ -0.86 ^{+  0.05 }_{-  0.05 }$ &$ -0.40 ^{+  0.33 }_{-  0.31 }$& star   \\
J231546.5$-$590313 & 0109463601 & 23 15 46.5 $-$59 03 13.6 &  8.13 &$  1.31 \pm   0.22 $&$ -0.54 ^{+  0.14 }_{-  0.14 }$ &$ -0.07 ^{+  0.26 }_{-  0.26 }$& AGN2     \\
J231553.0$-$423800 & 0093640701 & 23 15 53.0 $-$42 38 00.4 &  4.46 &$  1.17 \pm   0.11 $&$ -0.84 ^{+  0.05 }_{-  0.05 }$ &$ -0.18 ^{+  0.25 }_{-  0.23 }$& star     \\
J231601.7$-$424038 & 0093640701 & 23 16 01.7 $-$42 40 38.9 &  5.87 &$  1.34 \pm   0.12 $&$ -0.62 ^{+  0.07 }_{-  0.07 }$ &$ -0.62 ^{+  0.13 }_{-  0.14 }$&          \\
J231658.8$-$423853 & 0093640701 & 23 16 58.9 $-$42 38 53.6 &  9.61 &$  2.46 \pm   0.18 $&$ -0.45 ^{+  0.06 }_{-  0.06 }$ &$ -0.72 ^{+  0.08 }_{-  0.08 }$&          \\
J233325.7$-$152240 & 0093550401 & 23 33 25.8 $-$15 22 40.2 &  6.45 &$  2.87 \pm   0.13 $&$ -0.87 ^{+  0.02 }_{-  0.02 }$ &$ -0.64 ^{+  0.12 }_{-  0.13 }$& star     \\
J233421.9$-$151219 & 0093550401 & 23 34 21.9 $-$15 12 19.0 & 11.23 &$  1.33 \pm   0.12 $&$ -0.46 ^{+  0.08 }_{-  0.08 }$ &$ -0.29 ^{+  0.14 }_{-  0.15 }$& AGN1     \\
J235032.3+363156 & 0100241001 & 23 50 32.4 +36 31 56.9 & 12.23 &$  2.05 \pm   0.22 $&$ -0.80 ^{+  0.06 }_{-  0.07 }$ &$ -0.38 ^{+  0.28 }_{-  0.26 }$& star     \\
J235036.9+362204$^d$ & 0100241001 & 23 50 37.0 +36 22 05.0 & 11.84 &$  2.39 \pm   0.24 $&$ -0.37 ^{+  0.09 }_{-  0.09 }$ &$ -0.59 ^{+  0.12 }_{-  0.13 }$& BL       \\
\hline
\hline
\end{longtable}
